Compressing regularized dynamics improves link prediction with the map equation in sparse networks

Predicting future interactions or novel links in networks is an indispensable tool across diverse domains, including genetic research, online social networks, and recommendation systems. Among the numerous techniques developed for link prediction, those leveraging the networks' community structure have proven highly effective. For example, the recently proposed MapSim predicts links based on a similarity measure derived from the code structure of the map equation, a community-detection objective function that operates on network flows. However, the standard map equation assumes complete observations and typically identifies many small modules in networks where the nodes connect through only a few links. This aspect can degrade MapSim's performance on sparse networks. To overcome this limitation, we propose to incorporate a global regularization method based on a Bayesian estimate of the transition rates along with three local regularization methods. The regularized versions of the map equation compensate for incomplete observations and mitigate spurious community fragmentation in sparse networks. The regularized methods outperform standard MapSim and several state-of-the-art embedding methods in highly sparse networks. This performance holds across multiple real-world networks with randomly removed links, simulating incomplete observations. Among the proposed regularization methods, the global approach provides the most reliable community detection and the highest link prediction performance across different network densities. The principled method requires no hyperparameter tuning and runs at least an order of magnitude faster than the embedding methods.

==> (inline-0) <==
\begin{tabular}{lcrrcc}
        \toprule
        \textbf{Networks} & Ref & Nodes & Edges & Weighted & Directed \\
        \midrule
        adjnoun & \cite{adjnoun} & 112 & 425 & No & No \\
        bison & \cite{bison} & 26 & 314 & Yes & Yes \\
        blumenau\_drug & \cite{blumenau_drug} & 75 & 181 & Yes & No \\
        cattle & \cite{cattle} & 28 & 217 & Yes & Yes \\
        celegans\_metabolic & \cite{celegans_metabolic} & 453 & 4,596 & No & No \\
        collins\_yeast & \cite{collins_yeast} & 1,622 & 9,070 & No & No \\
        dolphins & \cite{dolphins} & 62 & 159 & No & No \\
        cora* & \cite{cora} & 23,166 & 91,500 & No & Yes \\
        digg\_reply* & \cite{digg_reply} & 30,398 & 87,627 & No & Yes \\
        drosophila\_flybi & \cite{drosophila_flybi} & 2,939 & 8,723 & No & No \\
        dutch\_school\_klas12b-net-1 & \cite{dutch_school} & 26 & 91 & No & Yes \\
        ecoli\_transcription\_v1.0 & \cite{ecoli} & 424 & 577 & No & Yes \\
        euroroad & \cite{euroroad} & 1,174 & 1,417 & No & No \\
        faa\_routes & \cite{faa_routes} & 1,226 & 2,615 & No & Yes \\
        foodweb\_baywet & \cite{foodweb_baywet} & 128 & 2,106 & Yes & Yes \\
        football & \cite{football} & 115 & 613 & No & No \\
        fullerene\_structures\_C1500 & \cite{fullerene_structure} & 1,500 & 2,250 & No & No \\
        game\_thrones & \cite{game_thrones} & 107 & 352 & Yes & No \\
        highschool & \cite{highschool} & 70 & 366 & Yes & Yes \\
        human\_brains/BNU1\_0025864\_1\_DTI\_AAL & \cite{human_brains} & 116 & 1,563 & No & No \\
        interactome\_figeys & \cite{interactome_figeys} & 2,239 & 6,462 & No & Yes \\
        interactome\_pdz & \cite{interactome_pdz} & 212 & 244 & No & No \\
        interactome\_vidal & \cite{interactome_vidal} & 3,133 & 6,726 & No & No \\
        interactome\_yeast & \cite{interactome_yeast} & 1,870 & 2,277 & No & No \\
        kidnappings & \cite{kidnappings} & 351 & 402 & No & Yes \\
        macaque\_neural & \cite{macaque_neural} & 47 & 505 & No & No \\
        malaria\_genes\_HVR\_1 & \cite{malaria_genes} & 307 & 2,812 & No & No \\
        marvel\_partnerships & \cite{marvel_partnerships} & 350 & 346 & No & No \\
        moviegalaxies\_34 & \cite{moviegalaxies} & 95 & 378 & Yes & No \\
        new\_zealand\_collab & \cite{newzealand_collab} & 1,511 & 4,273 & Yes & No \\
        slashdot\_threads* & \cite{slashdot} & 51,083 & 140,778 & No & Yes \\
        train\_terrorists & \cite{train_terrorists} & 64 & 243 & Yes & No \\
        ugandan\_village\_friendship-16 & \cite{ugandan_friendship} & 372 & 1,475 & No & No \\
        uni\_email & \cite{uni_email} & 1,133 & 10,903 & No & Yes \\
        urban\_streets\_venice & \cite{urban_streets_venice} & 1,840 & 2,407 & No & No \\
        wiki\_science & \cite{wiki_science} & 687 & 6,523 & No & No \\
        windsurfers & \cite{windsurfers} & 43 & 336 & Yes & No \\
        zebras & \cite{zebras} & 27 & 111 & No & No \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l*{9}{c}}
        \toprule
        & {$\beta=0.1$} & {$\beta=0.2$} & {$\beta=0.3$} & {$\beta=0.4$} & {$\beta=0.5$} & {$\beta=0.6$} & {$\beta=0.7$} & {$\beta=0.8$} & {$\beta=0.9$} \\
        \midrule
        0.1 & 0.73 & \textbf{0.73} & \textbf{0.73} & 0.73 & 0.73 & 0.73 & 0.73 & 0.73 & 0.73 \\
        & {\textcolor{gray}{(0.68, 0.77)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.68, 0.77)}} & {\textcolor{gray}{(0.68, 0.77)}} & {\textcolor{gray}{(0.68, 0.77)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.68, 0.77)}} & {\textcolor{gray}{(0.69, 0.77)}} \\
        0.2 & \textbf{0.73} & 0.73 & 0.73 & \textbf{0.73} & 0.73 & 0.73 & 0.73 & 0.73 & 0.73 \\
        & {\textcolor{gray}{(0.69, 0.78)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.69, 0.77)}} \\
        0.3 & \textbf{0.72} & \textbf{0.72} & 0.72 & 0.71 & 0.72 & 0.71 & 0.71 & 0.72 & 0.72 \\
        & {\textcolor{gray}{(0.68, 0.76)}} & {\textcolor{gray}{(0.68, 0.76)}} & {\textcolor{gray}{(0.68, 0.76)}} & {\textcolor{gray}{(0.68, 0.75)}} & {\textcolor{gray}{(0.68, 0.76)}} & {\textcolor{gray}{(0.68, 0.76)}} & {\textcolor{gray}{(0.68, 0.76)}} & {\textcolor{gray}{(0.68, 0.76)}} & {\textcolor{gray}{(0.68, 0.76)}} \\
        0.4 & 0.71 & 0.71 & \underline{0.71} & \textbf{0.71} & \underline{0.71} & 0.71 & 0.71 & 0.71 & 0.71 \\
        & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.67, 0.75)}} \\
        0.5 & 0.69 & 0.69 & 0.69 & \textbf{0.70} & \textbf{0.70} & 0.70 & 0.70 & 0.69 & 0.69 \\
        & {\textcolor{gray}{(0.66, 0.73)}} & {\textcolor{gray}{(0.66, 0.73)}} & {\textcolor{gray}{(0.66, 0.73)}} & {\textcolor{gray}{(0.66, 0.73)}} & {\textcolor{gray}{(0.66, 0.73)}} & {\textcolor{gray}{(0.66, 0.73)}} & {\textcolor{gray}{(0.66, 0.73)}} & {\textcolor{gray}{(0.65, 0.73)}} & {\textcolor{gray}{(0.66, 0.73)}} \\
        0.6 & 0.67 & 0.67 & 0.68 & 0.68 & 0.68 & 0.68 & \textbf{0.68} & \textbf{0.68} & 0.68 \\
        & {\textcolor{gray}{(0.64, 0.71)}} & {\textcolor{gray}{(0.64, 0.71)}} & {\textcolor{gray}{(0.64, 0.71)}} & {\textcolor{gray}{(0.64, 0.71)}} & {\textcolor{gray}{(0.64, 0.71)}} & {\textcolor{gray}{(0.64, 0.72)}} & {\textcolor{gray}{(0.64, 0.72)}} & {\textcolor{gray}{(0.64, 0.72)}} & {\textcolor{gray}{(0.64, 0.71)}} \\
        0.7 & 0.66 & 0.66 & 0.66 & 0.66 & 0.66 & \textbf{0.66} & \textbf{0.66} & \textbf{0.66} & 0.66 \\
        & {\textcolor{gray}{(0.63, 0.70)}} & {\textcolor{gray}{(0.63, 0.70)}} & {\textcolor{gray}{(0.63, 0.70)}} & {\textcolor{gray}{(0.63, 0.70)}} & {\textcolor{gray}{(0.63, 0.70)}} & {\textcolor{gray}{(0.63, 0.70)}} & {\textcolor{gray}{(0.63, 0.70)}} & {\textcolor{gray}{(0.63, 0.70)}} & {\textcolor{gray}{(0.63, 0.70)}} \\
        0.8 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & \textbf{0.63} & \underline{0.63} & 0.62 & 0.63 \\
        & {\textcolor{gray}{(0.60, 0.65)}} & {\textcolor{gray}{(0.60, 0.65)}} & {\textcolor{gray}{(0.60, 0.65)}} & {\textcolor{gray}{(0.60, 0.65)}} & {\textcolor{gray}{(0.60, 0.65)}} & {\textcolor{gray}{(0.60, 0.65)}} & {\textcolor{gray}{(0.60, 0.65)}} & {\textcolor{gray}{(0.60, 0.65)}} & {\textcolor{gray}{(0.60, 0.65)}} \\
        0.9 & \textbf{0.59} & 0.59 & \underline{0.59} & 0.59 & 0.59 & 0.59 & 0.58 & 0.58 & 0.58 \\
        & {\textcolor{gray}{(0.57, 0.61)}} & {\textcolor{gray}{(0.57, 0.61)}} & {\textcolor{gray}{(0.57, 0.61)}} & {\textcolor{gray}{(0.56, 0.61)}} & {\textcolor{gray}{(0.56, 0.61)}} & {\textcolor{gray}{(0.56, 0.61)}} & {\textcolor{gray}{(0.56, 0.61)}} & {\textcolor{gray}{(0.56, 0.60)}} & {\textcolor{gray}{(0.56, 0.60)}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l*{12}{c}}
        \toprule
        & {MapSim} & {MapSim} & {Common} & {MapSim} & {MapSim} & {node2Vec} & {NERD} & {LINE$_1$} & {LINE$_2$} & {LINE$_{1+2}$} & {GCN} & {GAT} \\
        & {Standard} & {Global} & {Neighbors} & {MMT} & {VMT} & & & & & \\
        \midrule
        0.1 & 0.75 & 0.74 & 0.72 & 0.74 & 0.73 & 0.73 & 0.69 & 0.73 & \underline{0.79} & \textbf{0.81} & 0.72 & 0.66 \\
        & {\textcolor{gray}{(0.71, 0.79)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.68, 0.76)}} & {\textcolor{gray}{(0.69, 0.78)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.68, 0.77)}} & {\textcolor{gray}{(0.65, 0.73)}} & {\textcolor{gray}{(0.70, 0.77)}} & {\textcolor{gray}{(0.75, 0.83)}} & {\textcolor{gray}{(0.78, 0.85)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.63, 0.70)}} \\
        0.2 & 0.74 & 0.72 & 0.71 & 0.73 & 0.71 & 0.70 & 0.66 & 0.71 & \underline{0.75} & \textbf{0.77} & 0.70 & 0.65 \\
        & {\textcolor{gray}{(0.70, 0.77)}} & {\textcolor{gray}{(0.69, 0.76)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.69, 0.77)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.65, 0.74)}} & {\textcolor{gray}{(0.63, 0.69)}} & {\textcolor{gray}{(0.68, 0.74)}} & {\textcolor{gray}{(0.71, 0.79)}} & {\textcolor{gray}{(0.73, 0.80)}} & {\textcolor{gray}{(0.66, 0.73)}} & {\textcolor{gray}{(0.63, 0.68)}} \\
        0.3 & \underline{0.72} & 0.71 & 0.70 & 0.71 & 0.70 & 0.69 & 0.65 & 0.67 & 0.72 & \textbf{0.73} & 0.69 & 0.65 \\
        & {\textcolor{gray}{(0.69, 0.76)}} & {\textcolor{gray}{(0.68, 0.75)}} & {\textcolor{gray}{(0.66, 0.74)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.66, 0.74)}} & {\textcolor{gray}{(0.65, 0.73)}} & {\textcolor{gray}{(0.61, 0.69)}} & {\textcolor{gray}{(0.64, 0.70)}} & {\textcolor{gray}{(0.69, 0.76)}} & {\textcolor{gray}{(0.70, 0.77)}} & {\textcolor{gray}{(0.66, 0.73)}} & {\textcolor{gray}{(0.62, 0.68)}} \\
        0.4 & \textbf{0.72} & 0.69 & 0.68 & \underline{0.71} & 0.69 & 0.67 & 0.65 & 0.64 & 0.68 & 0.70 & 0.69 & 0.65 \\
        & {\textcolor{gray}{(0.68, 0.76)}} & {\textcolor{gray}{(0.66, 0.73)}} & {\textcolor{gray}{(0.64, 0.72)}} & {\textcolor{gray}{(0.67, 0.75)}} & {\textcolor{gray}{(0.65, 0.72)}} & {\textcolor{gray}{(0.63, 0.71)}} & {\textcolor{gray}{(0.62, 0.69)}} & {\textcolor{gray}{(0.61, 0.67)}} & {\textcolor{gray}{(0.65, 0.72)}} & {\textcolor{gray}{(0.66, 0.73)}} & {\textcolor{gray}{(0.65, 0.72)}} & {\textcolor{gray}{(0.62, 0.67)}} \\
        0.5 & \textbf{0.70} & 0.68 & 0.66 & \underline{0.70} & 0.67 & 0.66 & 0.64 & 0.61 & 0.65 & 0.65 & 0.68 & 0.64 \\
        & {\textcolor{gray}{(0.67, 0.74)}} & {\textcolor{gray}{(0.65, 0.72)}} & {\textcolor{gray}{(0.63, 0.70)}} & {\textcolor{gray}{(0.66, 0.74)}} & {\textcolor{gray}{(0.64, 0.71)}} & {\textcolor{gray}{(0.62, 0.70)}} & {\textcolor{gray}{(0.61, 0.68)}} & {\textcolor{gray}{(0.58, 0.64)}} & {\textcolor{gray}{(0.61, 0.68)}} & {\textcolor{gray}{(0.61, 0.69)}} & {\textcolor{gray}{(0.64, 0.71)}} & {\textcolor{gray}{(0.61, 0.67)}} \\
        0.6 & \textbf{0.68} & 0.67 & 0.65 & \underline{0.68} & 0.66 & 0.65 & 0.64 & 0.59 & 0.61 & 0.62 & 0.66 & 0.63 \\
        & {\textcolor{gray}{(0.64, 0.72)}} & {\textcolor{gray}{(0.64, 0.71)}} & {\textcolor{gray}{(0.61, 0.68)}} & {\textcolor{gray}{(0.64, 0.71)}} & {\textcolor{gray}{(0.63, 0.70)}} & {\textcolor{gray}{(0.61, 0.69)}} & {\textcolor{gray}{(0.61, 0.67)}} & {\textcolor{gray}{(0.57, 0.62)}} & {\textcolor{gray}{(0.58, 0.65)}} & {\textcolor{gray}{(0.58, 0.65)}} & {\textcolor{gray}{(0.63, 0.69)}} & {\textcolor{gray}{(0.61, 0.66)}} \\
        0.7 & \underline{0.66} & 0.65 & 0.63 & \textbf{0.66} & 0.64 & 0.65 & 0.63 & 0.57 & 0.58 & 0.59 & 0.64 & 0.63 \\
        & {\textcolor{gray}{(0.62, 0.70)}} & {\textcolor{gray}{(0.62, 0.69)}} & {\textcolor{gray}{(0.59, 0.67)}} & {\textcolor{gray}{(0.63, 0.70)}} & {\textcolor{gray}{(0.61, 0.67)}} & {\textcolor{gray}{(0.61, 0.68)}} & {\textcolor{gray}{(0.59, 0.66)}} & {\textcolor{gray}{(0.55, 0.60)}} & {\textcolor{gray}{(0.55, 0.61)}} & {\textcolor{gray}{(0.56, 0.62)}} & {\textcolor{gray}{(0.61, 0.67)}} & {\textcolor{gray}{(0.61, 0.66)}} \\
        0.8 & 0.63 & \underline{0.63} & 0.61 & 0.63 & 0.62 & 0.63 & 0.62 & 0.56 & 0.56 & 0.57 & \textbf{0.63} & 0.62 \\
        & {\textcolor{gray}{(0.59, 0.66)}} & {\textcolor{gray}{(0.61, 0.66)}} & {\textcolor{gray}{(0.58, 0.63)}} & {\textcolor{gray}{(0.60, 0.66)}} & {\textcolor{gray}{(0.59, 0.64)}} & {\textcolor{gray}{(0.60, 0.66)}} & {\textcolor{gray}{(0.59, 0.65)}} & {\textcolor{gray}{(0.55, 0.58)}} & {\textcolor{gray}{(0.55, 0.58)}} & {\textcolor{gray}{(0.55, 0.59)}} & {\textcolor{gray}{(0.61, 0.66)}} & {\textcolor{gray}{(0.60, 0.64)}} \\
        0.9 & 0.57 & \underline{0.60} & 0.58 & 0.59 & 0.59 & 0.60 & 0.59 & 0.56 & 0.56 & 0.56 & \textbf{0.61} & 0.59 \\
        & {\textcolor{gray}{(0.54, 0.59)}} & {\textcolor{gray}{(0.58, 0.63)}} & {\textcolor{gray}{(0.56, 0.60)}} & {\textcolor{gray}{(0.57, 0.62)}} & {\textcolor{gray}{(0.57, 0.61)}} & {\textcolor{gray}{(0.58, 0.62)}} & {\textcolor{gray}{(0.57, 0.61)}} & {\textcolor{gray}{(0.55, 0.58)}} & {\textcolor{gray}{(0.54, 0.58)}} & {\textcolor{gray}{(0.54, 0.57)}} & {\textcolor{gray}{(0.59, 0.64)}} & {\textcolor{gray}{(0.57, 0.61)}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l*{12}{c}}
        \toprule
        & {MapSim} & {MapSim} & {Common} & {MapSim} & {MapSim} & {node2Vec} & {NERD} & {LINE$_1$} & {LINE$_2$} & {LINE$_{1+2}$} & {GCN} & {GAT} \\
        & {Standard} & {Global} & {Neighbors} & {MMT} & {VMT} & & & & & \\
        \midrule
        0.1 & 5.4 & 6.7 & 6.5 & 6.7 & 6.9 & 6.5 & 8.4 & 6.6 & \underline{4.1} & \textbf{2.8} & 7.6 & 9.7 \\
        & {\textcolor{gray}{(4.4, 6.3)}} & {\textcolor{gray}{(5.8, 7.7)}} & {\textcolor{gray}{(5.7, 7.5)}} & {\textcolor{gray}{(5.8, 7.6)}} & {\textcolor{gray}{(6.0, 7.8)}} & {\textcolor{gray}{(5.2, 7.6)}} & {\textcolor{gray}{(7.3, 9.5)}} & {\textcolor{gray}{(5.2, 7.9)}} & {\textcolor{gray}{(3.2, 5.1)}} & {\textcolor{gray}{(2.2, 3.6)}} & {\textcolor{gray}{(6.5, 8.6)}} & {\textcolor{gray}{(9.0, 10.3)}} \\
        0.2 & 5.0 & 6.4 & 6.2 & 5.7 & 6.6 & 7.1 & 9.4 & 6.6 & \underline{4.5} & \textbf{3.3} & 7.8 & 9.5 \\
        & {\textcolor{gray}{(4.0, 6.0)}} & {\textcolor{gray}{(5.4, 7.3)}} & {\textcolor{gray}{(5.3, 7.2)}} & {\textcolor{gray}{(5.0, 6.5)}} & {\textcolor{gray}{(5.7, 7.6)}} & {\textcolor{gray}{(5.9, 8.2)}} & {\textcolor{gray}{(8.5, 10.2)}} & {\textcolor{gray}{(5.3, 7.7)}} & {\textcolor{gray}{(3.7, 5.4)}} & {\textcolor{gray}{(2.5, 4.2)}} & {\textcolor{gray}{(6.9, 8.7)}} & {\textcolor{gray}{(8.7, 10.2)}} \\
        0.3 & \underline{4.2} & 6.1 & 6.1 & 6.1 & 6.5 & 7.0 & 9.0 & 7.6 & 4.9 & \textbf{3.9} & 7.4 & 9.2 \\
        & {\textcolor{gray}{(3.3, 5.2)}} & {\textcolor{gray}{(5.2, 7.0)}} & {\textcolor{gray}{(5.4, 6.9)}} & {\textcolor{gray}{(5.2, 7.1)}} & {\textcolor{gray}{(5.6, 7.7)}} & {\textcolor{gray}{(5.7, 8.3)}} & {\textcolor{gray}{(7.9, 10.0)}} & {\textcolor{gray}{(6.4, 8.7)}} & {\textcolor{gray}{(3.9, 5.8)}} & {\textcolor{gray}{(3.1, 4.8)}} & {\textcolor{gray}{(6.4, 8.4)}} & {\textcolor{gray}{(8.4, 9.9)}} \\
        0.4 & \textbf{4.2} & 6.1 & 6.6 & 5.3 & 6.2 & 7.0 & 8.4 & 8.4 & 6.3 & \underline{5.1} & 6.3 & 8.1 \\
        & {\textcolor{gray}{(3.3, 5.1)}} & {\textcolor{gray}{(5.0, 7.1)}} & {\textcolor{gray}{(5.7, 7.5)}} & {\textcolor{gray}{(4.3, 6.4)}} & {\textcolor{gray}{(5.1, 7.2)}} & {\textcolor{gray}{(5.7, 8.2)}} & {\textcolor{gray}{(7.4, 9.3)}} & {\textcolor{gray}{(7.2, 9.5)}} & {\textcolor{gray}{(5.3, 7.4)}} & {\textcolor{gray}{(4.1, 6.3)}} & {\textcolor{gray}{(5.2, 7.4)}} & {\textcolor{gray}{(7.2, 9.0)}} \\
        0.5 & \textbf{4.1} & 5.7 & 6.8 & \underline{5.0} & 5.7 & 6.3 & 7.9 & 9.0 & 6.8 & 6.4 & 6.3 & 7.9 \\
        & {\textcolor{gray}{(3.2, 5.1)}} & {\textcolor{gray}{(4.7, 6.8)}} & {\textcolor{gray}{(6.0, 7.7)}} & {\textcolor{gray}{(4.1, 6.1)}} & {\textcolor{gray}{(4.7, 6.8)}} & {\textcolor{gray}{(5.2, 7.6)}} & {\textcolor{gray}{(6.9, 8.8)}} & {\textcolor{gray}{(8.0, 9.9)}} & {\textcolor{gray}{(5.7, 8.0)}} & {\textcolor{gray}{(5.2, 7.6)}} & {\textcolor{gray}{(5.2, 7.4)}} & {\textcolor{gray}{(7.1, 8.7)}} \\
        0.6 & \textbf{4.2} & 5.5 & 6.6 & \underline{5.1} & 5.2 & 6.2 & 7.2 & 9.0 & 8.0 & 7.2 & 6.5 & 7.5 \\
        & {\textcolor{gray}{(3.2, 5.3)}} & {\textcolor{gray}{(4.5, 6.4)}} & {\textcolor{gray}{(5.6, 7.4)}} & {\textcolor{gray}{(4.1, 6.1)}} & {\textcolor{gray}{(4.3, 6.2)}} & {\textcolor{gray}{(5.0, 7.3)}} & {\textcolor{gray}{(6.3, 8.1)}} & {\textcolor{gray}{(8.0, 9.9)}} & {\textcolor{gray}{(6.9, 9.2)}} & {\textcolor{gray}{(6.0, 8.4)}} & {\textcolor{gray}{(5.4, 7.7)}} & {\textcolor{gray}{(6.5, 8.4)}} \\
        0.7 & \textbf{4.6} & 5.1 & 6.5 & \underline{4.7} & 5.7 & 5.6 & 7.1 & 8.9 & 8.8 & 8.4 & 5.9 & 6.7 \\
        & {\textcolor{gray}{(3.4, 5.8)}} & {\textcolor{gray}{(4.1, 6.0)}} & {\textcolor{gray}{(5.5, 7.4)}} & {\textcolor{gray}{(3.8, 5.7)}} & {\textcolor{gray}{(4.5, 6.7)}} & {\textcolor{gray}{(4.4, 6.6)}} & {\textcolor{gray}{(6.1, 8.1)}} & {\textcolor{gray}{(8.1, 9.6)}} & {\textcolor{gray}{(7.9, 9.8)}} & {\textcolor{gray}{(7.4, 9.5)}} & {\textcolor{gray}{(4.9, 6.8)}} & {\textcolor{gray}{(5.8, 7.7)}} \\
        0.8 & 6.4 & \textbf{4.8} & 6.1 & \underline{5.0} & 5.4 & 5.2 & 6.3 & 9.1 & 9.3 & 9.2 & 5.3 & 5.8 \\
        & {\textcolor{gray}{(5.1, 7.7)}} & {\textcolor{gray}{(3.9, 5.7)}} & {\textcolor{gray}{(5.1, 7.2)}} & {\textcolor{gray}{(3.9, 6.1)}} & {\textcolor{gray}{(4.4, 6.4)}} & {\textcolor{gray}{(4.3, 6.3)}} & {\textcolor{gray}{(5.5, 7.1)}} & {\textcolor{gray}{(8.1, 10.0)}} & {\textcolor{gray}{(8.5, 10.1)}} & {\textcolor{gray}{(8.3, 10.1)}} & {\textcolor{gray}{(4.4, 6.3)}} & {\textcolor{gray}{(4.8, 6.8)}} \\
        0.9 & 8.8 & \textbf{4.2} & 6.4 & 5.1 & 5.7 & 5.0 & 6.0 & 8.3 & 9.0 & 9.2 & \underline{4.6} & 5.7 \\
        & {\textcolor{gray}{(7.4, 10.1)}} & {\textcolor{gray}{(3.5, 4.9)}} & {\textcolor{gray}{(5.5, 7.4)}} & {\textcolor{gray}{(4.0, 6.3)}} & {\textcolor{gray}{(4.7, 6.8)}} & {\textcolor{gray}{(4.1, 5.9)}} & {\textcolor{gray}{(5.2, 6.8)}} & {\textcolor{gray}{(7.5, 9.1)}} & {\textcolor{gray}{(8.3, 9.7)}} & {\textcolor{gray}{(8.4, 9.9)}} & {\textcolor{gray}{(3.5, 5.7)}} & {\textcolor{gray}{(4.7, 6.7)}} \\
        \bottomrule
        \label{tab:mean_rank}
    \end{tabular}
\begin{tabular}{l*{12}{r}}
    \toprule
     & {Node2Vec} & {NERD} & {LINE$_1$} & {LINE$_2$} & {LINE$_{1+2}$} & {MapSim} & {MapSim} & {Common} & {MapSim} & {MapSim} & {GCN} & {GAT} \\
    & & & & & & {Standard} & {Global} & {Neighbors} & {MMT} & {VMT} &  \\
    \midrule
    adjnoun & 615.0 & 450.4 & 65.2 & 61.7 & 112.5 & 0.9 & 0.2 & 1.7 & 1.1 & 1.1 & 5.7 & 4.9 \\
    bison & 128.9 & 738.4 & 85.4 & 72.6 & 142.6 & 0.2 & 0.0 & 0.1 & 0.1 & 0.2 & 4.3 & 3.3 \\
    blumenau\_drug & 386.5 & 753.3 & 79.9 & 82.8 & 128.2 & 0.6 & 0.1 & 1.7 & 1.7 & 0.7 & 4.4 & 4.0 \\
    cattle & 114.9 & 899.0 & 136.5 & 113.7 & 193.9 & 0.4 & 0.1 & 0.1 & 0.1 & 0.2 & 2.4 & 3.3 \\
    celegans\_metabolic & 5927.0 & 370.2 & 59.7 & 59.4 & 97.9 & 3.4 & 1.0 & 65.5 & 56.3 & 26.0 & 19.9 & 16.1 \\
    collins\_yeast & 24107.0 & 306.6 & 64.2 & 59.8 & 110.4 & 16.7 & 6.2 & 576.5 & 586.7 & 731.4 & 76.1 & 45.7 \\
    dolphins & 334.9 & 452.6 & 62.1 & 58.2 & 107.9 & 0.6 & 0.1 & 0.9 & 1.0 & 0.5 & 4.4 & 3.7 \\
    drosophila\_flybi & 47937.8 & 515.8 & 100.6 & 93.7 & 159.7 & 38.1 & 6.6 & 2861.2 & 1449.6 & 787.0 & 85.4 & 46.6 \\
    dutch\_school\_klas12b-net-1 & 85.5 & 697.6 & 89.1 & 75.8 & 135.4 & 0.4 & 0.1 & 0.3 & 0.3 & 0.3 & 3.4 & 3.1 \\
    ecoli\_transcription\_v1.0 & 1137.0 & 705.8 & 80.0 & 77.6 & 126.3 & 5.2 & 0.4 & 61.1 & 17.4 & 13.2 & 15.3 & 7.6 \\
    euroroad & 5790.6 & 376.5 & 59.1 & 56.7 & 98.9 & 15.1 & 1.9 & 336.6 & 398.0 & 258.2 & 9.4 & 12.8 \\
    faa\_routes & 3794.4 & 369.7 & 59.5 & 65.5 & 105.3 & 18.9 & 2.0 & 1134.7 & 197.2 & 418.8 & 23.1 & 16.4 \\
    foodweb\_baywet & 373.2 & 532.7 & 87.9 & 76.4 & 125.8 & 2.5 & 0.4 & 3.9 & 3.2 & 745.1 & 8.3 & 7.5 \\
    football & 709.2 & 506.3 & 67.1 & 66.9 & 111.5 & 1.2 & 0.4 & 3.1 & 3.4 & 2.9 & 6.9 & 6.2 \\
    fullerene\_structures\_C1500 & 8231.2 & 379.6 & 62.0 & 60.5 & 110.4 & 24.2 & 2.6 & 681.4 & 829.0 & 567.7 & 9.8 & 16.0 \\
    game\_thrones & 607.4 & 710.9 & 77.6 & 72.6 & 132.1 & 1.0 & 0.3 & 3.2 & 3.2 & 2.8 & 6.4 & 5.5 \\
    highschool & 341.3 & 708.3 & 83.8 & 78.0 & 123.2 & 1.3 & 0.2 & 1.3 & 1.4 & 1.8 & 5.8 & 4.6 \\
    human\_brains & 797.6 & 382.2 & 60.6 & 55.4 & 102.4 & 1.2 & 0.4 & 3.4 & 3.6 & 3.4 & 11.4 & 12.7 \\
    interactome\_figeys & 20233.5 & 323.0 & 78.9 & 74.8 & 131.1 & 36.0 & 2.8 & 335.1 & 346.1 & 288.1 & 35.5 & 35.3 \\
    interactome\_pdz & 983.3 & 655.1 & 74.2 & 74.6 & 116.7 & 1.8 & 0.3 & 11.7 & 6.0 & 3.7 & 5.2 & 5.4 \\
    interactome\_vidal & 41652.9 & 484.6 & 101.1 & 100.7 & 168.4 & 33.6 & 6.1 & 3636.3 & 1461.2 & 952.1 & 56.8 & 39.2 \\
    interactome\_yeast & 9042.6 & 461.3 & 68.6 & 64.4 & 109.3 & 18.8 & 2.9 & 2349.2 & 1009.6 & 604.4 & 23.2 & 21.8 \\
    kidnappings & 386.0 & 679.9 & 72.0 & 77.3 & 112.7 & 4.4 & 0.4 & 47.0 & 10.6 & 7.8 & 9.4 & 6.8 \\
    macaque\_neural & 291.7 & 704.5 & 79.3 & 78.9 & 127.4 & 0.5 & 0.1 & 0.4 & 0.4 & 0.3 & 4.9 & 4.5 \\
    malaria\_genes\_HVR\_1 & 2154.3 & 514.1 & 70.0 & 70.7 & 118.9 & 5.2 & 1.5 & 22.5 & 23.9 & 21.4 & 22.1 & 19.5 \\
    marvel\_partnerships & 1535.5 & 455.6 & 59.3 & 55.7 & 102.9 & 2.8 & 0.5 & 30.9 & 21.6 & 12.8 & 8.3 & 7.6 \\
    moviegalaxies\_34 & 568.4 & 696.9 & 76.3 & 71.5 & 128.1 & 0.9 & 0.2 & 3.1 & 3.3 & 1.9 & 6.7 & 6.1 \\
    new\_zealand\_collab & 20962.1 & 331.8 & 63.1 & 58.8 & 103.8 & 7.3 & 2.2 & 520.1 & 196.5 & 182.3 & 114.9 & 111.4 \\
    train\_terrorists & 356.0 & 744.4 & 84.0 & 77.2 & 122.4 & 0.5 & 0.1 & 1.5 & 1.5 & 0.8 & 5.2 & 4.9 \\
    ugandan\_village\_friendship-16 & 2498.6 & 451.4 & 57.8 & 58.3 & 101.5 & 4.6 & 1.0 & 16.1 & 20.3 & 15.3 & 12.3 & 10.2 \\
    uni\_email & 14415.7 & 298.3 & 61.3 & 62.2 & 110.3 & 14.3 & 4.5 & 231.0 & 230.0 & 601.4 & 56.5 & 30.2 \\
    urban\_streets\_venice & 10377.2 & 496.3 & 78.5 & 78.0 & 133.0 & 29.0 & 3.1 & 1046.1 & 1228.5 & 770.8 & 13.9 & 18.8 \\
    wiki\_science & 5321.3 & 387.4 & 63.8 & 60.0 & 106.3 & 8.0 & 3.5 & 186.2 & 157.2 & 144.9 & 43.8 & 33.0 \\
    windsurfers & 262.2 & 752.8 & 87.3 & 76.7 & 133.8 & 0.4 & 0.2 & 0.4 & 0.8 & 0.8 & 4.3 & 4.3 \\
    zebras & 162.9 & 491.9 & 91.1 & 72.5 & 130.5 & 0.4 & 0.1 & 0.4 & 0.4 & 0.4 & 3.8 & 3.9 \\
    \midrule
    \textbf{Mean} & 6646.4 & 536.7 & 75.6 & 71.4 & 122.3 & 8.6 & 1.5 & 405.0 & 236.3 & 204.9 & 20.8 & 16.7 \\
    \bottomrule
    \label{tab:mean_time}
    \end{tabular}}
\end{table*}

\clearpage
\begin{longtable}{lrrrrrrrrrr}
    \caption{\textbf{The total link weights of the networks.} The total link weight, or density, of each network after applying different MapSim regularization methods for each fraction of removed links. Original is the network without any regularization.} \label{tab:density} \\

    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endfirsthead
    
    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endhead
    
    \midrule
    \multicolumn{11}{r}{\textit{Continued on next page}} \\
    \midrule
    \endfoot
    
    \bottomrule
    \endlastfoot

    adjnoun & Original & 382 & 340 & 298 & 255 & 212 & 170 & 128 & 85 & 42 \\
     & Global & 772 & 730 & 688 & 645 & 602 & 560 & 518 & 475 & 432 \\
     & MMT & 1233 & 1147 & 1061 & 972 & 885 & 800 & 708 & 613 & 510 \\
     & Common Neighbors & 1761 & 1612 & 1449 & 1323 & 1171 & 1024 & 885 & 713 & 546 \\
     & VMT & 1154 & 1026 & 986 & 866 & 783 & 730 & 646 & 560 & 465 \\\midrule
    bison & Original & 811 & 717 & 607 & 520 & 457 & 361 & 264 & 172 & 100 \\
     & Global & 848 & 754 & 644 & 557 & 494 & 398 & 301 & 209 & 137 \\
     & MMT & 1136 & 1045 & 932 & 834 & 802 & 691 & 602 & 570 & 422 \\
     & Common Neighbors & 2436 & 2133 & 1731 & 1443 & 1296 & 1019 & 765 & 491 & 317 \\
     & VMT & 904 & 812 & 693 & 605 & 548 & 453 & 362 & 253 & 160 \\\midrule
    blumenau\_drug & Original & 673 & 599 & 518 & 453 & 389 & 308 & 221 & 155 & 77 \\
     & Global & 887 & 814 & 733 & 668 & 604 & 522 & 435 & 369 & 292 \\
     & MMT & 2990 & 2746 & 2491 & 2432 & 2302 & 1916 & 1485 & 1150 & 787 \\
     & Common Neighbors & 7381 & 6576 & 5535 & 5374 & 4489 & 3689 & 2594 & 2013 & 1123 \\
     & VMT & 2159 & 1950 & 1749 & 1588 & 1426 & 1215 & 941 & 717 & 496 \\\midrule
    cattle & Original & 437 & 385 & 330 & 291 & 239 & 206 & 152 & 101 & 54 \\
     & Global & 479 & 427 & 372 & 333 & 281 & 248 & 194 & 143 & 96 \\
     & MMT & 676 & 618 & 578 & 555 & 503 & 470 & 396 & 265 & 167 \\
     & Common Neighbors & 1128 & 994 & 915 & 789 & 639 & 547 & 354 & 204 & 125 \\
     & VMT & 513 & 456 & 409 & 363 & 307 & 236 & 134 & 101 & 65 \\\midrule
    celegans\_metabolic & Original & 1836 & 1632 & 1428 & 1224 & 1020 & 816 & 612 & 408 & 204 \\
     & Global & 4368 & 4164 & 3960 & 3756 & 3552 & 3348 & 3144 & 2940 & 2736 \\
     & MMT & 6473 & 6068 & 5655 & 5235 & 4820 & 4399 & 3967 & 3534 & 3060 \\
     & Common Neighbors & 15616 & 14290 & 12680 & 10849 & 9295 & 8026 & 6498 & 5063 & 3715 \\
     & VMT & 6191 & 5595 & 5377 & 4972 & 4565 & 4071 & 3751 & 3344 & 2938 \\\midrule
    collins\_yeast & Original & 8163 & 7256 & 6349 & 5442 & 4535 & 3628 & 2721 & 1814 & 907 \\
     & Global & 19833 & 18926 & 18019 & 17112 & 16205 & 15298 & 14391 & 13484 & 12577 \\
     & MMT & 29204 & 27351 & 25499 & 23624 & 21768 & 19880 & 17982 & 16043 & 14021 \\
     & Common Neighbors & 39398 & 35952 & 32617 & 29375 & 26223 & 23172 & 20171 & 17275 & 14394 \\
     & VMT & 27996 & 26182 & 24267 & 22466 & 20740 & 18870 & 17112 & 15298 & 13484 \\\midrule
    dolphins & Original & 143 & 127 & 111 & 95 & 80 & 64 & 48 & 32 & 16 \\
     & Global & 302 & 286 & 270 & 254 & 239 & 223 & 207 & 191 & 175 \\
     & MMT & 490 & 459 & 428 & 393 & 363 & 325 & 288 & 251 & 208 \\
     & Common Neighbors & 613 & 555 & 503 & 450 & 400 & 357 & 312 & 258 & 199 \\
     & VMT & 434 & 395 & 372 & 349 & 319 & 287 & 245 & 223 & 191 \\\midrule
    drosophila\_flybi & Original & 7851 & 6978 & 6106 & 5234 & 4362 & 3489 & 2617 & 1745 & 872 \\
     & Global & 30969 & 30096 & 29224 & 28352 & 27480 & 26607 & 25735 & 24863 & 23990 \\
     & MMT & 39932 & 38180 & 36412 & 34630 & 32873 & 31061 & 29247 & 27365 & 25395 \\
     & Common Neighbors & 64761 & 59599 & 54356 & 49217 & 44300 & 39611 & 35231 & 30602 & 26348 \\
     & VMT & 38534 & 36820 & 35186 & 33456 & 31739 & 30009 & 28285 & 26556 & 24841 \\\midrule
    dutch\_school\_klas12b-net-1 & Original & 82 & 73 & 64 & 55 & 46 & 36 & 27 & 18 & 9 \\
     & Global & 119 & 110 & 101 & 92 & 83 & 73 & 64 & 55 & 46 \\
     & MMT & 142 & 133 & 123 & 114 & 103 & 87 & 75 & 65 & 50 \\
     & Common Neighbors & 159 & 145 & 132 & 113 & 104 & 92 & 78 & 61 & 52 \\
     & VMT & 115 & 107 & 98 & 89 & 80 & 66 & 56 & 43 & 38 \\\midrule
    ecoli\_transcription\_v1.0 & Original & 519 & 462 & 404 & 346 & 288 & 231 & 173 & 115 & 58 \\
     & Global & 2850 & 2793 & 2735 & 2677 & 2619 & 2562 & 2504 & 2446 & 2389 \\
     & MMT & 2871 & 2812 & 2758 & 2700 & 2647 & 2588 & 2531 & 2469 & 2408 \\
     & Common Neighbors & 6559 & 5777 & 5243 & 4842 & 4464 & 3738 & 3078 & 2689 & 2442 \\
     & VMT & 2366 & 2364 & 2371 & 2355 & 2356 & 2344 & 2338 & 2334 & 2332 \\\midrule
    euroroad & Original & 1275 & 1134 & 992 & 850 & 708 & 567 & 425 & 283 & 142 \\
     & Global & 9274 & 9133 & 8991 & 8849 & 8707 & 8566 & 8424 & 8282 & 8141 \\
     & MMT & 11419 & 11076 & 10747 & 10405 & 10050 & 9678 & 9289 & 8886 & 8464 \\
     & Common Neighbors & 11717 & 11311 & 10895 & 10447 & 9991 & 9575 & 9138 & 8717 & 8321 \\
     & VMT & 10549 & 10258 & 9983 & 9699 & 9415 & 9133 & 8849 & 8560 & 8283 \\\midrule
    faa\_routes & Original & 2354 & 2092 & 1830 & 1569 & 1308 & 1046 & 785 & 523 & 261 \\
     & Global & 10771 & 10509 & 10247 & 9986 & 9725 & 9463 & 9202 & 8940 & 8678 \\
     & MMT & 11887 & 11548 & 11203 & 10853 & 10486 & 10094 & 9703 & 9294 & 8857 \\
     & Common Neighbors & 12422 & 11904 & 11386 & 10872 & 10441 & 9956 & 9518 & 9073 & 8727 \\
     & VMT & 10437 & 10158 & 9876 & 9594 & 9330 & 9063 & 8845 & 8626 & 8478 \\\midrule
     foodweb\_baywet & Original & 3298 & 2995 & 2267 & 2194 & 1675 & 1422 & 1006 & 955 & 240 \\
     & Global & 3771 & 3468 & 2740 & 2667 & 2148 & 1895 & 1479 & 1428 & 713 \\
     & MMT & 58864 & 58428 & 30334 & 32172 & 31700 & 35577 & 18540 & 24421 & 1501 \\
     & Common Neighbors & 45458 & 37628 & 25427 & 26463 & 10144 & 9715 & 6671 & 7626 & 510 \\
     & VMT & 10962 & 10364 & 6223 & 6021 & 4248 & 4391 & 2874 & 2805 & 323 \\\midrule
    football & Original & 552 & 490 & 429 & 368 & 306 & 245 & 184 & 123 & 61 \\
     & Global & 957 & 895 & 834 & 773 & 711 & 650 & 589 & 528 & 466 \\
     & MMT & 1618 & 1494 & 1371 & 1246 & 1119 & 990 & 859 & 726 & 578 \\
     & Common Neighbors & 2109 & 1906 & 1714 & 1519 & 1332 & 1148 & 968 & 776 & 583 \\
     & VMT & 1473 & 1242 & 1230 & 1130 & 1017 & 895 & 773 & 626 & 522 \\\midrule
    fullerene\_structures\_C1500 & Original & 2025 & 1800 & 1575 & 1350 & 1125 & 900 & 675 & 450 & 225 \\
     & Global & 12681 & 12456 & 12231 & 12006 & 11781 & 11556 & 11331 & 11106 & 10881 \\
     & MMT & 16014 & 15497 & 14976 & 14436 & 13891 & 13322 & 12710 & 12072 & 11394 \\
     & Common Neighbors & 16330 & 15700 & 15062 & 14431 & 13773 & 13107 & 12449 & 11807 & 11167 \\
     & VMT & 14706 & 14256 & 13806 & 13356 & 12906 & 12456 & 12006 & 11556 & 11106 \\\midrule
    game\_thrones & Original & 3920 & 3566 & 3251 & 2799 & 2401 & 1819 & 1230 & 799 & 404 \\
     & Global & 4285 & 3931 & 3616 & 3164 & 2766 & 2184 & 1595 & 1164 & 769 \\
     & MMT & 23077 & 23246 & 23521 & 21999 & 21906 & 18011 & 14462 & 11151 & 8147 \\
     & Common Neighbors & 83933 & 75606 & 70749 & 58533 & 51495 & 34189 & 23374 & 13985 & 6423 \\
     & VMT & 11357 & 10526 & 9901 & 8729 & 7881 & 6392 & 5001 & 3759 & 2329 \\\midrule
    highschool & Original & 457 & 407 & 355 & 301 & 253 & 205 & 153 & 103 & 53 \\
     & Global & 649 & 599 & 547 & 493 & 445 & 397 & 345 & 295 & 245 \\
     & MMT & 840 & 784 & 727 & 659 & 616 & 569 & 489 & 390 & 288 \\
     & Common Neighbors & 1181 & 1087 & 981 & 850 & 733 & 663 & 499 & 392 & 273 \\
     & VMT & 718 & 664 & 610 & 548 & 502 & 456 & 375 & 302 & 206 \\\midrule
    human\_brains & Original & 1407 & 1250 & 1094 & 938 & 782 & 625 & 469 & 313 & 156 \\
     & Global & 1817 & 1660 & 1504 & 1348 & 1192 & 1035 & 879 & 723 & 566 \\
     & MMT & 3327 & 3014 & 2699 & 2387 & 2075 & 1762 & 1445 & 1126 & 792 \\
     & Common Neighbors & 5117 & 4541 & 3983 & 3438 & 2897 & 2377 & 1866 & 1375 & 896 \\
     & VMT & 3224 & 2910 & 2554 & 2286 & 1943 & 1660 & 1348 & 1036 & 711 \\\midrule
    interactome\_figeys & Original & 5807 & 5162 & 4516 & 3871 & 3226 & 2581 & 1936 & 1290 & 645 \\
     & Global & 22741 & 22096 & 21450 & 20805 & 20160 & 19515 & 18870 & 18224 & 17579 \\
     & MMT & 24427 & 23685 & 22898 & 22119 & 21300 & 20509 & 19706 & 18872 & 17945 \\
     & Common Neighbors & 23215 & 22510 & 21807 & 21102 & 20405 & 19712 & 19008 & 18316 & 17634 \\
     & VMT & 17395 & 17324 & 17251 & 17191 & 17129 & 17081 & 17026 & 16997 & 16954 \\\midrule
    interactome\_pdz & Original & 220 & 195 & 171 & 146 & 122 & 98 & 73 & 49 & 24 \\
     & Global & 1170 & 1145 & 1121 & 1096 & 1072 & 1048 & 1023 & 999 & 974 \\
     & MMT & 1490 & 1434 & 1381 & 1329 & 1273 & 1218 & 1156 & 1091 & 1025 \\
     & Common Neighbors & 2121 & 1976 & 1774 & 1545 & 1431 & 1319 & 1209 & 1119 & 1018 \\
     & VMT & 1370 & 1321 & 1278 & 1229 & 1181 & 1134 & 1086 & 1046 & 998 \\\midrule
    interactome\_vidal & Original & 6053 & 5381 & 4708 & 4036 & 3363 & 2690 & 2018 & 1345 & 673 \\
     & Global & 30917 & 30245 & 29572 & 28900 & 28227 & 27554 & 26882 & 26209 & 25537 \\
     & MMT & 37476 & 36195 & 34918 & 33605 & 32319 & 30967 & 29576 & 28133 & 26629 \\
     & Common Neighbors & 56376 & 52889 & 49089 & 44997 & 41283 & 37172 & 33373 & 30124 & 27047 \\
     & VMT & 36322 & 35046 & 33782 & 32491 & 31160 & 29950 & 28655 & 27381 & 26114 \\\midrule
    interactome\_yeast & Original & 2049 & 1822 & 1594 & 1366 & 1138 & 911 & 683 & 455 & 228 \\
     & Global & 15810 & 15583 & 15355 & 15127 & 14899 & 14672 & 14444 & 14216 & 13989 \\
     & MMT & 18735 & 18229 & 17724 & 17212 & 16710 & 16153 & 15608 & 15029 & 14434 \\
     & Common Neighbors & 25075 & 23467 & 21635 & 20314 & 18674 & 17451 & 16313 & 15274 & 14365 \\
     & VMT & 17708 & 17314 & 16866 & 16390 & 15960 & 15540 & 15092 & 14632 & 14193 \\\midrule
    kidnappings & Original & 362 & 322 & 281 & 241 & 201 & 161 & 121 & 80 & 40 \\
     & Global & 2198 & 2158 & 2117 & 2077 & 2037 & 1997 & 1957 & 1916 & 1876 \\
     & MMT & 2266 & 2224 & 2178 & 2134 & 2093 & 2047 & 2000 & 1952 & 1896 \\
     & Common Neighbors & 4597 & 3989 & 3839 & 3409 & 2971 & 2828 & 2412 & 2063 & 1929 \\
     & VMT & 1836 & 1836 & 1836 & 1836 & 1836 & 1836 & 1836 & 1836 & 1836 \\\midrule
    macaque\_neural & Original & 282 & 250 & 219 & 188 & 156 & 125 & 94 & 63 & 31 \\
     & Global & 383 & 351 & 320 & 289 & 257 & 226 & 195 & 164 & 132 \\
     & MMT & 705 & 640 & 577 & 514 & 449 & 388 & 325 & 258 & 188 \\
     & Common Neighbors & 1030 & 916 & 812 & 708 & 597 & 497 & 396 & 293 & 192 \\
     & VMT & 665 & 601 & 488 & 477 & 413 & 338 & 278 & 227 & 163 \\\midrule
    malaria\_genes\_HVR\_1 & Original & 2531 & 2250 & 1968 & 1687 & 1406 & 1125 & 844 & 562 & 281 \\
     & Global & 4077 & 3796 & 3514 & 3233 & 2952 & 2671 & 2390 & 2108 & 1827 \\
     & MMT & 6876 & 6313 & 5747 & 5185 & 4619 & 4056 & 3485 & 2903 & 2298 \\
     & Common Neighbors & 9818 & 8804 & 7815 & 6863 & 5944 & 5034 & 4135 & 3261 & 2381 \\
     & VMT & 6608 & 6046 & 5482 & 4884 & 4358 & 3769 & 3234 & 2670 & 2090 \\\midrule
    marvel\_partnerships & Original & 311 & 277 & 242 & 208 & 173 & 138 & 104 & 69 & 35 \\
     & Global & 2140 & 2106 & 2071 & 2037 & 2002 & 1967 & 1933 & 1898 & 1864 \\
     & MMT & 2690 & 2600 & 2510 & 2419 & 2325 & 2234 & 2144 & 2043 & 1942 \\
     & Common Neighbors & 2867 & 2722 & 2611 & 2472 & 2374 & 2250 & 2132 & 2019 & 1911 \\
     & VMT & 2440 & 2372 & 2304 & 2245 & 2175 & 2105 & 2037 & 1967 & 1899 \\\midrule
    moviegalaxies\_34 & Original & 447 & 405 & 340 & 291 & 242 & 201 & 147 & 103 & 57 \\
     & Global & 753 & 711 & 646 & 597 & 548 & 507 & 453 & 409 & 363 \\
     & MMT & 1330 & 1258 & 1125 & 1022 & 925 & 836 & 704 & 585 & 504 \\
     & Common Neighbors & 2154 & 1991 & 1685 & 1493 & 1315 & 1173 & 912 & 684 & 496 \\
     & VMT & 1228 & 1144 & 1013 & 919 & 822 & 736 & 616 & 509 & 411 \\\midrule
    new\_zealand\_collab & Original & 3846 & 3418 & 2991 & 2564 & 2136 & 1709 & 1282 & 855 & 427 \\
     & Global & 14593 & 14165 & 13738 & 13311 & 12883 & 12456 & 12029 & 11602 & 11174 \\
     & MMT & 18982 & 18108 & 17229 & 16349 & 15460 & 14565 & 13654 & 12730 & 11799 \\
     & Common Neighbors & 139208 & 120868 & 101832 & 84806 & 69801 & 53929 & 40397 & 27524 & 16796 \\
     & VMT & 18439 & 17583 & 16351 & 15875 & 15019 & 13954 & 13311 & 12457 & 11544 \\\midrule
    train\_terrorists & Original & 254 & 224 & 194 & 167 & 138 & 112 & 87 & 57 & 26 \\
     & Global & 421 & 391 & 361 & 334 & 305 & 279 & 254 & 224 & 193 \\
     & MMT & 735 & 672 & 610 & 552 & 487 & 429 & 382 & 331 & 246 \\
     & Common Neighbors & 1096 & 972 & 858 & 756 & 664 & 570 & 470 & 371 & 246 \\
     & VMT & 679 & 619 & 559 & 500 & 441 & 389 & 341 & 290 & 221 \\\midrule
    ugandan\_village\_friendship-16 & Original & 1241 & 1103 & 965 & 827 & 690 & 552 & 414 & 276 & 138 \\
     & Global & 3217 & 3079 & 2941 & 2803 & 2666 & 2528 & 2390 & 2252 & 2114 \\
     & MMT & 4731 & 4450 & 4169 & 3891 & 3617 & 3327 & 3024 & 2719 & 2382 \\
     & Common Neighbors & 6033 & 5597 & 5145 & 4680 & 4198 & 3723 & 3279 & 2805 & 2362 \\
     & VMT & 4451 & 4175 & 3900 & 3599 & 3299 & 3060 & 2791 & 2528 & 2252 \\\midrule
    uni\_email & Original & 9813 & 8722 & 7632 & 6542 & 5452 & 4361 & 3271 & 2181 & 1090 \\
     & Global & 17484 & 16393 & 15303 & 14213 & 13123 & 12032 & 10942 & 9852 & 8761 \\
     & MMT & 18563 & 17455 & 16352 & 15229 & 14110 & 12959 & 11778 & 10593 & 9293 \\
     & Common Neighbors & 24128 & 22320 & 20421 & 18561 & 16687 & 14859 & 13000 & 11181 & 9350 \\
     & VMT & 17416 & 16370 & 15260 & 14158 & 13049 & 11929 & 10804 & 9674 & 8550 \\\midrule
    urban\_streets\_venice & Original & 2157 & 1918 & 1678 & 1438 & 1198 & 959 & 719 & 479 & 240 \\
     & Global & 15663 & 15424 & 15184 & 14944 & 14704 & 14465 & 14225 & 13985 & 13746 \\
     & MMT & 19265 & 18711 & 18143 & 17568 & 16984 & 16352 & 15700 & 15008 & 14288 \\
     & Common Neighbors & 19774 & 19050 & 18339 & 17615 & 16903 & 16168 & 15424 & 14739 & 14078 \\
     & VMT & 17810 & 17332 & 16852 & 16382 & 15902 & 15424 & 14944 & 14464 & 13986 \\\midrule
    wiki\_science & Original & 5871 & 5218 & 4566 & 3914 & 3262 & 2609 & 1957 & 1305 & 652 \\
     & Global & 10093 & 9440 & 8788 & 8136 & 7484 & 6831 & 6179 & 5527 & 4874 \\
     & MMT & 16469 & 15156 & 13845 & 12533 & 11218 & 9903 & 8574 & 7229 & 5857 \\
     & Common Neighbors & 24061 & 21664 & 19326 & 17061 & 14838 & 12646 & 10506 & 8388 & 6274 \\
     & VMT & 15964 & 14658 & 13354 & 12050 & 10746 & 9440 & 8102 & 6832 & 5500 \\\midrule
    windsurfers & Original & 1103 & 986 & 895 & 717 & 630 & 529 & 392 & 288 & 151 \\
     & Global & 1191 & 1074 & 983 & 805 & 718 & 617 & 480 & 376 & 239 \\
     & MMT & 3015 & 2851 & 2701 & 2246 & 2116 & 1990 & 1652 & 1689 & 1092 \\
     & Common Neighbors & 7055 & 6182 & 5610 & 4349 & 3928 & 3378 & 2407 & 1929 & 994 \\
     & VMT & 2449 & 2215 & 2036 & 1679 & 1506 & 1314 & 1027 & 818 & 479 \\\midrule
    zebras & Original & 100 & 89 & 78 & 67 & 56 & 44 & 33 & 22 & 11 \\
     & Global & 139 & 128 & 117 & 106 & 95 & 83 & 72 & 61 & 50 \\
     & MMT & 263 & 240 & 218 & 197 & 174 & 151 & 126 & 101 & 74 \\
     & Common Neighbors & 376 & 333 & 294 & 250 & 213 & 172 & 140 & 102 & 71 \\
     & VMT & 213 & 204 & 171 & 173 & 133 & 127 & 105 & 78 & 61 \\

\end{longtable}

\begin{longtable}{lrrrrrrrrrr}
    \caption{\textbf{Optimal Node2Vec Hyperparameters.} For each fraction of removed links and each network we show the optimal hyperparameters used for the results. We conducted $r \in \left\{60, 70, 80, 90, 100\right\}$ random walks of length $l \in \left\{30, 40, 50, 60\right\}$ per node and employed a window size of $w \in \left\{5, 10, 15\right\}$.
We set the in-out parameter $p$, and the return parameter $q$, as $p,q \in \left\{0.5, 1, 2, 4\right\}$. The embeddings were configured with $d \in \left\{64, 128, 256\right\}$ dimensions.} \label{tab:hyperparams_Node2Vec} \\

    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endfirsthead
    
    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endhead
    
    \midrule
    \multicolumn{11}{r}{\textit{Continued on next page}} \\
    \midrule
    \endfoot
    
    \bottomrule
    \endlastfoot

    adjnoun & $r$ & 90 & 80 & 60 & 80 & 80 & 90 & 90 & 100 & 80 \\
     & $p$ & 4 & 1 & 1 & 4 & 4 & 4 & 4 & 4 & 0 \\
     & $q$ & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
     & $d$ & 128 & 128 & 128 & 128 & 256 & 128 & 128 & 128 & 256 \\
     & $l$ & 40 & 50 & 50 & 60 & 50 & 60 & 60 & 30 & 40 \\
     & $w$ & 10 & 10 & 10 & 15 & 10 & 10 & 10 & 15 & 10 \\\midrule
    bison & $r$ & 90 & 80 & 80 & 100 & 90 & 100 & 60 & 60 & 100 \\
     & $p$ & 1 & 1 & 2 & 2 & 0 & 4 & 4 & 4 & 1 \\
     & $q$ & 1 & 1 & 1 & 1 & 2 & 4 & 0 & 0 & 2 \\
     & $d$ & 64 & 256 & 128 & 64 & 128 & 256 & 64 & 64 & 64 \\
     & $l$ & 50 & 50 & 40 & 30 & 60 & 40 & 50 & 50 & 40 \\
     & $w$ & 10 & 10 & 5 & 10 & 15 & 10 & 5 & 15 & 10 \\\midrule
    blumenau\_drug & $r$ & 100 & 80 & 100 & 90 & 70 & 90 & 70 & 60 & 90 \\
     & $p$ & 0 & 2 & 1 & 0 & 4 & 2 & 2 & 1 & 0 \\
     & $q$ & 1 & 2 & 0 & 0 & 1 & 0 & 1 & 2 & 1 \\
     & $d$ & 64 & 256 & 64 & 64 & 64 & 64 & 128 & 128 & 128 \\
     & $l$ & 40 & 40 & 40 & 50 & 40 & 60 & 30 & 50 & 40 \\
     & $w$ & 10 & 15 & 10 & 10 & 5 & 10 & 10 & 10 & 10 \\\midrule
    cattle & $r$ & 70 & 90 & 90 & 90 & 70 & 80 & 100 & 90 & 70 \\
     & $p$ & 4 & 0 & 0 & 0 & 1 & 0 & 4 & 2 & 1 \\
     & $q$ & 2 & 0 & 0 & 0 & 2 & 4 & 2 & 0 & 2 \\
     & $d$ & 128 & 128 & 64 & 64 & 256 & 256 & 64 & 256 & 256 \\
     & $l$ & 50 & 40 & 40 & 50 & 30 & 40 & 30 & 60 & 50 \\
     & $w$ & 5 & 5 & 15 & 5 & 10 & 5 & 15 & 5 & 15 \\\midrule
    celegans\_metabolic & $r$ & 80 & 90 & 90 & 90 & 60 & 70 & 90 & 60 & 70 \\
     & $p$ & 2 & 4 & 2 & 4 & 2 & 4 & 4 & 4 & 2 \\
     & $q$ & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 4 \\
     & $d$ & 128 & 64 & 128 & 128 & 128 & 256 & 64 & 256 & 128 \\
     & $l$ & 60 & 50 & 30 & 40 & 50 & 40 & 40 & 50 & 50 \\
     & $w$ & 10 & 15 & 10 & 10 & 15 & 10 & 15 & 10 & 10 \\\midrule
    collins\_yeast & $r$ & 60 & 70 & 90 & 60 & 90 & 60 & 60 & 70 & 60 \\
     & $p$ & 0 & 2 & 4 & 2 & 2 & 2 & 4 & 1 & 4 \\
     & $q$ & 1 & 1 & 2 & 2 & 4 & 1 & 4 & 4 & 1 \\
     & $d$ & 256 & 128 & 256 & 64 & 256 & 128 & 64 & 64 & 64 \\
     & $l$ & 30 & 30 & 40 & 40 & 40 & 40 & 30 & 30 & 50 \\
     & $w$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\\midrule
    dolphins & $r$ & 70 & 70 & 90 & 100 & 60 & 90 & 90 & 80 & 60 \\
     & $p$ & 2 & 1 & 1 & 4 & 4 & 0 & 1 & 4 & 0 \\
     & $q$ & 4 & 1 & 0 & 1 & 0 & 0 & 2 & 4 & 1 \\
     & $d$ & 128 & 256 & 64 & 256 & 128 & 64 & 64 & 64 & 128 \\
     & $l$ & 60 & 40 & 40 & 30 & 40 & 40 & 50 & 50 & 40 \\
     & $w$ & 15 & 5 & 5 & 15 & 15 & 10 & 10 & 10 & 15 \\\midrule
    drosophila\_flybi & $r$ & 80 & 100 & 90 & 100 & 100 & 70 & 90 & 60 & 100 \\
     & $p$ & 2 & 2 & 4 & 2 & 4 & 2 & 4 & 4 & 4 \\
     & $q$ & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 4 \\
     & $d$ & 128 & 256 & 128 & 256 & 256 & 64 & 128 & 64 & 64 \\
     & $l$ & 50 & 50 & 40 & 40 & 40 & 30 & 30 & 40 & 60 \\
     & $w$ & 15 & 15 & 15 & 15 & 15 & 10 & 10 & 15 & 10 \\\midrule
    dutch\_school\_klas12b-net-1 & $r$ & 90 & 60 & 90 & 80 & 100 & 100 & 70 & 90 & 70 \\
     & $p$ & 4 & 2 & 2 & 4 & 4 & 1 & 4 & 4 & 4 \\
     & $q$ & 0 & 2 & 4 & 2 & 2 & 4 & 4 & 0 & 2 \\
     & $d$ & 128 & 64 & 64 & 256 & 128 & 256 & 128 & 128 & 128 \\
     & $l$ & 40 & 50 & 50 & 40 & 60 & 50 & 40 & 40 & 50 \\
     & $w$ & 5 & 10 & 5 & 5 & 5 & 5 & 10 & 10 & 10 \\\midrule
    ecoli\_transcription\_v1.0 & $r$ & 60 & 90 & 70 & 80 & 100 & 80 & 60 & 70 & 60 \\
     & $p$ & 0 & 4 & 4 & 2 & 4 & 0 & 1 & 1 & 4 \\
     & $q$ & 1 & 1 & 4 & 1 & 2 & 2 & 0 & 0 & 4 \\
     & $d$ & 64 & 256 & 64 & 128 & 128 & 256 & 128 & 128 & 256 \\
     & $l$ & 50 & 40 & 40 & 50 & 40 & 40 & 60 & 50 & 50 \\
     & $w$ & 5 & 5 & 5 & 5 & 10 & 10 & 5 & 15 & 10 \\\midrule
    euroroad & $r$ & 90 & 80 & 100 & 60 & 70 & 90 & 60 & 80 & 60 \\
     & $p$ & 1 & 4 & 2 & 2 & 4 & 2 & 2 & 0 & 4 \\
     & $q$ & 0 & 1 & 0 & 2 & 1 & 0 & 4 & 1 & 2 \\
     & $d$ & 256 & 256 & 128 & 128 & 256 & 128 & 256 & 64 & 256 \\
     & $l$ & 30 & 60 & 50 & 50 & 40 & 40 & 50 & 30 & 50 \\
     & $w$ & 10 & 10 & 10 & 10 & 5 & 5 & 15 & 15 & 10 \\\midrule
    faa\_routes & $r$ & 90 & 70 & 60 & 70 & 70 & 80 & 70 & 90 & 80 \\
     & $p$ & 2 & 1 & 0 & 1 & 4 & 0 & 2 & 4 & 1 \\
     & $q$ & 0 & 1 & 4 & 2 & 2 & 2 & 4 & 2 & 0 \\
     & $d$ & 64 & 128 & 256 & 64 & 128 & 256 & 64 & 128 & 64 \\
     & $l$ & 30 & 50 & 50 & 40 & 50 & 40 & 40 & 40 & 40 \\
     & $w$ & 15 & 5 & 5 & 5 & 5 & 10 & 10 & 15 & 5 \\\midrule
    foodweb\_baywet & $r$ & 60 & 70 & 70 & 100 & 70 & 60 & 60 & 60 & 60 \\
     & $p$ & 1 & 1 & 1 & 4 & 1 & 4 & 0 & 1 & 0 \\
     & $q$ & 4 & 0 & 0 & 0 & 1 & 0 & 2 & 2 & 1 \\
     & $d$ & 64 & 256 & 128 & 128 & 256 & 64 & 256 & 64 & 256 \\
     & $l$ & 30 & 60 & 60 & 30 & 50 & 50 & 50 & 60 & 40 \\
     & $w$ & 5 & 10 & 10 & 10 & 15 & 10 & 10 & 5 & 5 \\\midrule
    football & $r$ & 70 & 90 & 80 & 90 & 90 & 90 & 80 & 90 & 80 \\
     & $p$ & 2 & 4 & 4 & 4 & 4 & 4 & 4 & 1 & 2 \\
     & $q$ & 4 & 4 & 4 & 4 & 4 & 2 & 4 & 4 & 4 \\
     & $d$ & 64 & 256 & 256 & 64 & 128 & 64 & 128 & 64 & 128 \\
     & $l$ & 50 & 30 & 30 & 30 & 40 & 60 & 50 & 50 & 40 \\
     & $w$ & 10 & 10 & 10 & 15 & 10 & 10 & 10 & 5 & 10 \\\midrule
    fullerene\_structures\_C1500 & $r$ & 100 & 90 & 100 & 90 & 70 & 70 & 90 & 80 & 80 \\
     & $p$ & 1 & 2 & 4 & 2 & 4 & 1 & 2 & 4 & 1 \\
     & $q$ & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 4 & 4 \\
     & $d$ & 128 & 64 & 256 & 256 & 256 & 256 & 256 & 64 & 64 \\
     & $l$ & 50 & 60 & 30 & 60 & 30 & 40 & 40 & 40 & 60 \\
     & $w$ & 10 & 10 & 15 & 15 & 10 & 15 & 15 & 5 & 10 \\\midrule
    game\_thrones & $r$ & 100 & 70 & 100 & 70 & 90 & 100 & 70 & 100 & 70 \\
     & $p$ & 2 & 4 & 2 & 2 & 2 & 4 & 4 & 4 & 1 \\
     & $q$ & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 4 & 1 \\
     & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 128 & 64 & 256 \\
     & $l$ & 60 & 40 & 50 & 50 & 50 & 60 & 60 & 60 & 50 \\
     & $w$ & 5 & 10 & 10 & 10 & 10 & 10 & 5 & 15 & 5 \\\midrule
    highschool & $r$ & 90 & 90 & 90 & 80 & 70 & 70 & 80 & 100 & 90 \\
     & $p$ & 4 & 2 & 0 & 0 & 2 & 4 & 2 & 4 & 4 \\
     & $q$ & 0 & 2 & 1 & 1 & 0 & 4 & 0 & 1 & 2 \\
     & $d$ & 64 & 128 & 128 & 128 & 64 & 256 & 256 & 256 & 256 \\
     & $l$ & 40 & 30 & 30 & 30 & 30 & 40 & 30 & 40 & 50 \\
     & $w$ & 5 & 15 & 5 & 5 & 5 & 5 & 15 & 5 & 10 \\\midrule
    human\_brains & $r$ & 60 & 100 & 90 & 70 & 80 & 90 & 100 & 70 & 70 \\
     & $p$ & 4 & 4 & 4 & 4 & 2 & 2 & 0 & 4 & 4 \\
     & $q$ & 4 & 1 & 1 & 2 & 0 & 1 & 0 & 1 & 0 \\
     & $d$ & 128 & 256 & 128 & 128 & 256 & 64 & 64 & 256 & 128 \\
     & $l$ & 50 & 50 & 40 & 40 & 50 & 60 & 50 & 30 & 40 \\
     & $w$ & 10 & 5 & 5 & 10 & 5 & 10 & 5 & 10 & 10 \\\midrule
    interactome\_figeys & $r$ & 60 & 60 & 60 & 70 & 70 & 70 & 90 & 90 & 100 \\
     & $p$ & 1 & 4 & 0 & 4 & 0 & 4 & 1 & 1 & 1 \\
     & $q$ & 0 & 0 & 1 & 1 & 4 & 4 & 0 & 1 & 4 \\
     & $d$ & 64 & 64 & 64 & 64 & 64 & 64 & 64 & 64 & 256 \\
     & $l$ & 60 & 50 & 40 & 50 & 50 & 30 & 40 & 60 & 40 \\
     & $w$ & 10 & 15 & 5 & 5 & 5 & 15 & 10 & 10 & 15 \\\midrule
    interactome\_pdz & $r$ & 70 & 80 & 90 & 80 & 60 & 80 & 90 & 100 & 90 \\
     & $p$ & 1 & 2 & 0 & 4 & 0 & 1 & 1 & 1 & 4 \\
     & $q$ & 2 & 1 & 4 & 4 & 4 & 0 & 4 & 0 & 4 \\
     & $d$ & 128 & 256 & 128 & 256 & 128 & 256 & 64 & 256 & 256 \\
     & $l$ & 30 & 30 & 40 & 60 & 30 & 30 & 40 & 50 & 40 \\
     & $w$ & 5 & 15 & 5 & 5 & 15 & 15 & 10 & 10 & 15 \\\midrule
    interactome\_vidal & $r$ & 60 & 100 & 80 & 70 & 70 & 90 & 60 & 90 & 70 \\
     & $p$ & 1 & 4 & 4 & 4 & 0 & 0 & 2 & 2 & 4 \\
     & $q$ & 0 & 0 & 2 & 2 & 4 & 4 & 4 & 1 & 0 \\
     & $d$ & 64 & 64 & 128 & 256 & 64 & 64 & 128 & 64 & 128 \\
     & $l$ & 30 & 40 & 40 & 30 & 30 & 30 & 40 & 50 & 50 \\
     & $w$ & 15 & 15 & 15 & 10 & 5 & 5 & 5 & 5 & 10 \\\midrule
    interactome\_yeast & $r$ & 60 & 80 & 70 & 90 & 80 & 70 & 80 & 100 & 90 \\
     & $p$ & 0 & 1 & 2 & 4 & 0 & 4 & 4 & 1 & 1 \\
     & $q$ & 1 & 4 & 4 & 1 & 0 & 0 & 2 & 1 & 1 \\
     & $d$ & 128 & 128 & 256 & 128 & 64 & 128 & 256 & 256 & 64 \\
     & $l$ & 30 & 30 & 50 & 40 & 40 & 40 & 40 & 40 & 40 \\
     & $w$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 15 & 15 \\\midrule
    kidnappings & $r$ & 60 & 60 & 70 & 70 & 70 & 90 & 90 & 60 & 60 \\
     & $p$ & 2 & 4 & 0 & 4 & 0 & 2 & 4 & 4 & 4 \\
     & $q$ & 2 & 2 & 1 & 1 & 0 & 4 & 4 & 0 & 2 \\
     & $d$ & 128 & 128 & 128 & 64 & 64 & 128 & 128 & 64 & 128 \\
     & $l$ & 50 & 50 & 50 & 40 & 40 & 60 & 50 & 60 & 40 \\
     & $w$ & 15 & 15 & 10 & 15 & 5 & 5 & 5 & 5 & 10 \\\midrule
    macaque\_neural & $r$ & 100 & 80 & 90 & 70 & 100 & 60 & 100 & 90 & 90 \\
     & $p$ & 4 & 0 & 1 & 2 & 4 & 4 & 4 & 2 & 4 \\
     & $q$ & 1 & 0 & 0 & 1 & 0 & 1 & 2 & 0 & 0 \\
     & $d$ & 128 & 256 & 128 & 64 & 64 & 128 & 128 & 256 & 256 \\
     & $l$ & 60 & 50 & 60 & 60 & 60 & 50 & 30 & 60 & 50 \\
     & $w$ & 10 & 10 & 10 & 10 & 15 & 10 & 15 & 10 & 5 \\\midrule
    malaria\_genes\_HVR\_1 & $r$ & 80 & 80 & 70 & 90 & 70 & 80 & 70 & 70 & 60 \\
     & $p$ & 4 & 2 & 4 & 2 & 2 & 1 & 4 & 1 & 1 \\
     & $q$ & 4 & 4 & 4 & 4 & 2 & 1 & 2 & 1 & 1 \\
     & $d$ & 64 & 64 & 128 & 256 & 128 & 128 & 256 & 256 & 128 \\
     & $l$ & 40 & 30 & 30 & 30 & 40 & 30 & 40 & 30 & 30 \\
     & $w$ & 5 & 10 & 5 & 5 & 5 & 5 & 5 & 5 & 10 \\\midrule
    marvel\_partnerships & $r$ & 90 & 80 & 70 & 100 & 90 & 70 & 70 & 90 & 80 \\
     & $p$ & 2 & 4 & 0 & 2 & 2 & 4 & 4 & 0 & 0 \\
     & $q$ & 1 & 0 & 2 & 0 & 0 & 0 & 4 & 2 & 1 \\
     & $d$ & 64 & 256 & 128 & 64 & 256 & 256 & 256 & 128 & 64 \\
     & $l$ & 50 & 40 & 50 & 40 & 50 & 60 & 50 & 50 & 40 \\
     & $w$ & 5 & 5 & 5 & 10 & 10 & 15 & 5 & 10 & 10 \\\midrule
    moviegalaxies\_34 & $r$ & 80 & 90 & 90 & 80 & 70 & 70 & 70 & 90 & 70 \\
     & $p$ & 4 & 2 & 4 & 4 & 4 & 2 & 1 & 2 & 1 \\
     & $q$ & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     & $d$ & 64 & 128 & 256 & 256 & 64 & 256 & 64 & 128 & 128 \\
     & $l$ & 40 & 60 & 50 & 40 & 30 & 40 & 60 & 50 & 40 \\
     & $w$ & 10 & 10 & 10 & 15 & 10 & 15 & 10 & 10 & 5 \\\midrule
    new\_zealand\_collab & $r$ & 100 & 70 & 90 & 80 & 80 & 80 & 80 & 70 & 100 \\
     & $p$ & 4 & 2 & 4 & 4 & 1 & 4 & 4 & 4 & 2 \\
     & $q$ & 1 & 0 & 0 & 2 & 0 & 1 & 2 & 2 & 4 \\
     & $d$ & 64 & 128 & 128 & 128 & 128 & 64 & 64 & 128 & 256 \\
     & $l$ & 60 & 40 & 60 & 50 & 60 & 50 & 40 & 30 & 60 \\
     & $w$ & 15 & 10 & 10 & 10 & 15 & 10 & 15 & 10 & 5 \\\midrule
    train\_terrorists & $r$ & 70 & 90 & 70 & 80 & 100 & 100 & 90 & 70 & 100 \\
     & $p$ & 1 & 4 & 4 & 2 & 2 & 2 & 4 & 4 & 1 \\
     & $q$ & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
     & $d$ & 256 & 128 & 256 & 256 & 64 & 128 & 256 & 64 & 64 \\
     & $l$ & 40 & 50 & 40 & 60 & 40 & 60 & 60 & 30 & 30 \\
     & $w$ & 10 & 10 & 10 & 5 & 15 & 15 & 10 & 10 & 10 \\\midrule
    ugandan\_village\_friendship-16 & $r$ & 80 & 70 & 90 & 70 & 70 & 100 & 90 & 70 & 70 \\
     & $p$ & 4 & 4 & 1 & 4 & 4 & 2 & 1 & 2 & 0 \\
     & $q$ & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
     & $d$ & 256 & 64 & 64 & 128 & 64 & 128 & 256 & 256 & 256 \\
     & $l$ & 40 & 50 & 50 & 30 & 40 & 40 & 40 & 40 & 40 \\
     & $w$ & 15 & 10 & 10 & 10 & 15 & 10 & 15 & 10 & 10 \\\midrule
    uni\_email & $r$ & 70 & 90 & 70 & 80 & 90 & 100 & 60 & 70 & 70 \\
     & $p$ & 1 & 2 & 0 & 4 & 2 & 2 & 1 & 1 & 0 \\
     & $q$ & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 4 & 4 \\
     & $d$ & 64 & 64 & 64 & 64 & 64 & 64 & 64 & 64 & 256 \\
     & $l$ & 40 & 30 & 40 & 50 & 50 & 30 & 50 & 30 & 60 \\
     & $w$ & 15 & 15 & 15 & 15 & 10 & 15 & 15 & 5 & 5 \\\midrule
    urban\_streets\_venice & $r$ & 60 & 80 & 100 & 100 & 90 & 90 & 70 & 70 & 80 \\
     & $p$ & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 4 \\
     & $q$ & 1 & 0 & 1 & 1 & 1 & 2 & 2 & 0 & 4 \\
     & $d$ & 128 & 256 & 128 & 256 & 128 & 128 & 256 & 128 & 256 \\
     & $l$ & 40 & 40 & 60 & 50 & 50 & 40 & 50 & 50 & 30 \\
     & $w$ & 15 & 15 & 15 & 15 & 15 & 10 & 10 & 10 & 5 \\\midrule
    wiki\_science & $r$ & 70 & 80 & 70 & 70 & 100 & 70 & 90 & 90 & 80 \\
     & $p$ & 2 & 2 & 4 & 2 & 4 & 4 & 4 & 2 & 2 \\
     & $q$ & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
     & $d$ & 128 & 64 & 128 & 128 & 256 & 64 & 64 & 64 & 128 \\
     & $l$ & 40 & 50 & 40 & 30 & 50 & 40 & 60 & 50 & 30 \\
     & $w$ & 10 & 10 & 10 & 10 & 15 & 10 & 15 & 15 & 10 \\\midrule
    windsurfers & $r$ & 90 & 70 & 90 & 100 & 70 & 80 & 80 & 70 & 100 \\
     & $p$ & 4 & 0 & 0 & 1 & 4 & 0 & 4 & 4 & 2 \\
     & $q$ & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \\
     & $d$ & 256 & 128 & 256 & 256 & 256 & 128 & 256 & 256 & 128 \\
     & $l$ & 50 & 50 & 60 & 50 & 40 & 50 & 50 & 50 & 40 \\
     & $w$ & 10 & 5 & 10 & 10 & 15 & 15 & 15 & 15 & 15 \\\midrule
    zebras & $r$ & 60 & 70 & 90 & 90 & 90 & 70 & 70 & 60 & 80 \\
     & $p$ & 1 & 4 & 2 & 4 & 2 & 4 & 2 & 4 & 2 \\
     & $q$ & 1 & 1 & 0 & 1 & 0 & 0 & 2 & 0 & 4 \\
     & $d$ & 256 & 256 & 64 & 128 & 128 & 128 & 64 & 64 & 64 \\
     & $l$ & 30 & 40 & 50 & 30 & 40 & 60 & 30 & 30 & 50 \\
     & $w$ & 5 & 5 & 10 & 15 & 10 & 15 & 10 & 5 & 10 \\

\end{longtable}

\begin{longtable}{lrrrrrrrrrr}
    \caption{\textbf{Optimal NERD Hyperparameters.} For each fraction of removed links and each network we show the optimal hyperparameters used for the results. We created $s \in \left\{2, 3, 4, 5\right\}$ negative samples and set the starting value of the learning rate to $\rho \in \left\{0.0001, 0.001, 0.01\right\}$.
 The walk size was set to $n \in \left\{1, 2, 3, 4, 5\right\}$ and the embeddings were configured with $d \in \left\{64, 128, 256\right\}$ dimensions.} \label{tab:hyperparams_NERD} \\

    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endfirsthead
    
    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endhead
    
    \midrule
    \multicolumn{11}{r}{\textit{Continued on next page}} \\
    \midrule
    \endfoot
    
    \bottomrule
    \endlastfoot

    adjnoun & $s$ & 4 & 5 & 5 & 4 & 5 & 5 & 5 & 5 & 4 \\
     & $d$ & 128 & 64 & 64 & 128 & 128 & 64 & 256 & 128 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.001 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 2 & 5 & 5 & 4 & 4 & 2 & 3 & 5 & 5 \\\midrule
    bison & $s$ & 4 & 3 & 5 & 2 & 2 & 3 & 3 & 4 & 5 \\
     & $d$ & 64 & 64 & 64 & 128 & 128 & 128 & 256 & 64 & 64 \\
     & $\rho$ & 0.001 & 0.01 & 0.01 & 0.001 & 0.001 & 0.01 & 0.01 & 0.01 & 0.0001 \\
     & $n$ & 3 & 5 & 2 & 1 & 4 & 2 & 3 & 4 & 5 \\\midrule
    blumenau\_drug & $s$ & 2 & 4 & 5 & 5 & 5 & 4 & 3 & 5 & 5 \\
     & $d$ & 64 & 128 & 128 & 64 & 128 & 256 & 64 & 256 & 64 \\
     & $\rho$ & 0.001 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 4 & 3 & 2 & 2 & 3 & 5 & 4 & 1 & 2 \\\midrule
    cattle & $s$ & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 5 \\
     & $d$ & 128 & 64 & 128 & 256 & 256 & 128 & 256 & 256 & 128 \\
     & $\rho$ & 0.01 & 0.001 & 0.0001 & 0.0001 & 0.001 & 0.001 & 0.01 & 0.0001 & 0.01 \\
     & $n$ & 5 & 5 & 4 & 4 & 4 & 4 & 5 & 3 & 3 \\\midrule
    celegans\_metabolic & $s$ & 5 & 5 & 5 & 5 & 5 & 5 & 3 & 5 & 5 \\
     & $d$ & 128 & 128 & 128 & 64 & 64 & 64 & 64 & 256 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 4 & 5 & 5 & 4 & 3 & 4 & 5 & 4 & 4 \\\midrule
    collins\_yeast & $s$ & 2 & 2 & 5 & 2 & 5 & 3 & 2 & 2 & 2 \\
     & $d$ & 64 & 128 & 64 & 64 & 64 & 128 & 256 & 128 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.01 & 0.001 & 0.01 & 0.01 & 0.001 & 0.001 & 0.001 \\
     & $n$ & 5 & 4 & 3 & 5 & 5 & 5 & 4 & 5 & 4 \\\midrule
    dolphins & $s$ & 4 & 5 & 5 & 4 & 5 & 3 & 3 & 4 & 3 \\
     & $d$ & 128 & 128 & 256 & 128 & 256 & 128 & 256 & 64 & 256 \\
     & $\rho$ & 0.001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 & 0.01 \\
     & $n$ & 3 & 5 & 4 & 4 & 5 & 5 & 1 & 5 & 3 \\\midrule
    drosophila\_flybi & $s$ & 2 & 2 & 4 & 3 & 3 & 3 & 2 & 2 & 2 \\
     & $d$ & 64 & 128 & 64 & 128 & 128 & 256 & 64 & 64 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.01 & 0.001 \\
     & $n$ & 3 & 4 & 1 & 2 & 2 & 1 & 5 & 2 & 4 \\\midrule
    dutch\_school\_klas12b-net-1 & $s$ & 4 & 3 & 5 & 3 & 2 & 2 & 3 & 2 & 4 \\
     & $d$ & 256 & 64 & 128 & 64 & 128 & 64 & 256 & 64 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 & 0.01 & 0.0001 & 0.0001 \\
     & $n$ & 2 & 2 & 2 & 2 & 3 & 4 & 4 & 2 & 2 \\\midrule
    ecoli\_transcription\_v1.0 & $s$ & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 \\
     & $d$ & 256 & 64 & 128 & 256 & 128 & 128 & 256 & 128 & 256 \\
     & $\rho$ & 0.001 & 0.01 & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
     & $n$ & 5 & 4 & 2 & 3 & 3 & 3 & 4 & 1 & 1 \\\midrule
    euroroad & $s$ & 5 & 5 & 5 & 4 & 5 & 3 & 2 & 5 & 2 \\
     & $d$ & 64 & 128 & 128 & 64 & 256 & 256 & 256 & 128 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 & 0.001 & 0.01 \\
     & $n$ & 5 & 4 & 3 & 4 & 3 & 5 & 4 & 5 & 3 \\\midrule
    faa\_routes & $s$ & 4 & 4 & 2 & 2 & 5 & 2 & 2 & 4 & 5 \\
     & $d$ & 64 & 64 & 256 & 128 & 256 & 256 & 64 & 128 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.001 & 0.001 & 0.01 & 0.001 & 0.0001 & 0.001 & 0.01 \\
     & $n$ & 5 & 4 & 3 & 4 & 4 & 3 & 5 & 4 & 3 \\\midrule
    foodweb\_baywet & $s$ & 4 & 3 & 3 & 4 & 2 & 2 & 2 & 5 & 2 \\
     & $d$ & 128 & 128 & 256 & 256 & 64 & 128 & 64 & 64 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 2 & 4 & 2 & 2 & 1 & 2 & 5 & 5 & 5 \\\midrule
    football & $s$ & 4 & 4 & 3 & 5 & 3 & 4 & 4 & 5 & 2 \\
     & $d$ & 64 & 64 & 64 & 64 & 128 & 64 & 256 & 128 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\
     & $n$ & 4 & 5 & 4 & 5 & 4 & 3 & 4 & 4 & 5 \\\midrule
    fullerene\_structures\_C1500 & $s$ & 5 & 4 & 5 & 5 & 5 & 5 & 4 & 2 & 2 \\
     & $d$ & 256 & 64 & 256 & 64 & 128 & 256 & 64 & 128 & 256 \\
     & $\rho$ & 0.001 & 0.01 & 0.001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 \\
     & $n$ & 5 & 5 & 3 & 4 & 4 & 5 & 4 & 4 & 3 \\\midrule
    game\_thrones & $s$ & 4 & 5 & 5 & 3 & 5 & 4 & 5 & 5 & 5 \\
     & $d$ & 256 & 128 & 64 & 128 & 128 & 64 & 128 & 64 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 4 & 4 & 3 & 3 & 2 & 4 & 5 & 3 & 4 \\\midrule
    highschool & $s$ & 5 & 2 & 3 & 4 & 2 & 2 & 2 & 4 & 4 \\
     & $d$ & 128 & 256 & 64 & 64 & 128 & 64 & 64 & 64 & 128 \\
     & $\rho$ & 0.01 & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 & 0.01 & 0.01 & 0.001 \\
     & $n$ & 2 & 4 & 5 & 5 & 3 & 3 & 3 & 3 & 4 \\\midrule
    human\_brains & $s$ & 5 & 4 & 5 & 3 & 5 & 5 & 5 & 4 & 4 \\
     & $d$ & 128 & 256 & 128 & 256 & 128 & 128 & 64 & 64 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 2 & 1 & 2 & 2 & 5 & 5 & 2 & 2 & 3 \\\midrule
    interactome\_figeys & $s$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
     & $d$ & 128 & 128 & 128 & 64 & 256 & 128 & 64 & 256 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 \\
     & $n$ & 4 & 4 & 1 & 4 & 1 & 1 & 3 & 1 & 1 \\\midrule
    interactome\_pdz & $s$ & 4 & 4 & 3 & 4 & 2 & 2 & 4 & 4 & 4 \\
     & $d$ & 128 & 128 & 128 & 128 & 256 & 256 & 128 & 64 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.0001 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 4 & 4 & 5 & 5 & 5 & 3 & 5 & 2 & 5 \\\midrule
    interactome\_vidal & $s$ & 4 & 2 & 4 & 2 & 3 & 2 & 2 & 5 & 2 \\
     & $d$ & 256 & 64 & 256 & 256 & 256 & 256 & 256 & 128 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.01 & 0.01 \\
     & $n$ & 2 & 1 & 2 & 1 & 1 & 1 & 5 & 2 & 1 \\\midrule
    interactome\_yeast & $s$ & 2 & 2 & 2 & 2 & 5 & 5 & 5 & 2 & 3 \\
     & $d$ & 64 & 128 & 64 & 256 & 64 & 256 & 64 & 128 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.0001 \\
     & $n$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 5 \\\midrule
    kidnappings & $s$ & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 2 \\
     & $d$ & 64 & 256 & 256 & 256 & 64 & 128 & 64 & 256 & 128 \\
     & $\rho$ & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.0001 & 0.0001 & 0.001 & 0.0001 \\
     & $n$ & 1 & 4 & 5 & 5 & 1 & 4 & 3 & 1 & 2 \\\midrule
    macaque\_neural & $s$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 4 & 3 \\
     & $d$ & 256 & 128 & 128 & 64 & 256 & 256 & 64 & 256 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 & 0.001 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 2 & 3 & 3 & 2 & 2 & 5 & 3 & 2 & 4 \\\midrule
    malaria\_genes\_HVR\_1 & $s$ & 5 & 3 & 3 & 2 & 3 & 5 & 4 & 5 & 2 \\
     & $d$ & 128 & 128 & 64 & 64 & 128 & 128 & 128 & 128 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.001 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 2 & 3 & 3 & 4 & 3 & 3 & 4 & 4 & 4 \\\midrule
    marvel\_partnerships & $s$ & 4 & 5 & 4 & 2 & 2 & 5 & 4 & 2 & 3 \\
     & $d$ & 256 & 128 & 64 & 128 & 256 & 64 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.0001 & 0.0001 & 0.01 & 0.01 & 0.01 & 0.001 \\
     & $n$ & 5 & 5 & 4 & 5 & 2 & 3 & 3 & 3 & 4 \\\midrule
    moviegalaxies\_34 & $s$ & 5 & 5 & 4 & 5 & 5 & 5 & 3 & 5 & 4 \\
     & $d$ & 256 & 64 & 64 & 64 & 64 & 64 & 256 & 256 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 5 & 3 & 4 & 2 & 5 & 5 & 2 & 5 & 2 \\\midrule
    new\_zealand\_collab & $s$ & 2 & 2 & 2 & 2 & 5 & 2 & 3 & 2 & 4 \\
     & $d$ & 64 & 64 & 256 & 64 & 128 & 256 & 256 & 256 & 128 \\
     & $\rho$ & 0.01 & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 1 & 5 & 4 & 2 & 5 & 1 & 1 & 1 & 3 \\\midrule
    train\_terrorists & $s$ & 5 & 3 & 4 & 5 & 2 & 3 & 2 & 5 & 5 \\
     & $d$ & 256 & 128 & 128 & 64 & 256 & 64 & 128 & 128 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 5 & 5 & 5 & 3 & 5 & 3 & 3 & 5 & 2 \\\midrule
    ugandan\_village\_friendship-16 & $s$ & 2 & 4 & 2 & 5 & 5 & 2 & 2 & 2 & 2 \\
     & $d$ & 128 & 64 & 256 & 64 & 64 & 64 & 256 & 64 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 \\
     & $n$ & 2 & 1 & 1 & 5 & 3 & 1 & 1 & 1 & 1 \\\midrule
    uni\_email & $s$ & 2 & 3 & 2 & 2 & 2 & 2 & 3 & 3 & 2 \\
     & $d$ & 64 & 256 & 128 & 256 & 128 & 128 & 64 & 256 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 1 & 1 & 3 & 4 & 3 & 5 & 1 & 2 & 1 \\\midrule
    urban\_streets\_venice & $s$ & 4 & 5 & 5 & 4 & 5 & 4 & 2 & 5 & 4 \\
     & $d$ & 64 & 256 & 256 & 64 & 256 & 128 & 256 & 256 & 64 \\
     & $\rho$ & 0.01 & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 \\
     & $n$ & 5 & 5 & 4 & 5 & 4 & 3 & 4 & 4 & 5 \\\midrule
    wiki\_science & $s$ & 2 & 3 & 4 & 4 & 4 & 5 & 4 & 5 & 4 \\
     & $d$ & 256 & 64 & 64 & 128 & 128 & 128 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 2 & 4 & 4 & 3 & 4 & 2 & 3 & 5 & 3 \\\midrule
    windsurfers & $s$ & 2 & 2 & 5 & 2 & 3 & 4 & 4 & 3 & 2 \\
     & $d$ & 64 & 256 & 64 & 128 & 256 & 256 & 256 & 128 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.01 & 0.001 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $n$ & 2 & 3 & 4 & 2 & 2 & 3 & 2 & 5 & 5 \\\midrule
    zebras & $s$ & 4 & 4 & 2 & 3 & 5 & 5 & 5 & 3 & 4 \\
     & $d$ & 256 & 256 & 128 & 64 & 256 & 128 & 256 & 128 & 256 \\
     & $\rho$ & 0.01 & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 \\
     & $n$ & 3 & 3 & 3 & 2 & 4 & 5 & 5 & 5 & 4 \\

\end{longtable}

\begin{longtable}{lrrrrrrrrrr}
    \caption{\textbf{Optimal LINE$_1$ Hyperparameters.} For each fraction of removed links and each network we show the optimal hyperparameters used for the results. We created $s \in \left\{2, 3, 4, 5\right\}$ negative samples and set the starting value of the learning rate to $\rho \in \left\{0.0001, 0.001, 0.01\right\}$.
The embeddings were configured with $d \in \left\{64, 128, 256\right\}$ dimensions.} \label{tab:hyperparams_LINE1} \\

    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endfirsthead
    
    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endhead
    
    \midrule
    \multicolumn{11}{r}{\textit{Continued on next page}} \\
    \midrule
    \endfoot
    
    \bottomrule
    \endlastfoot

    adjnoun & $s$ & 5 & 3 & 2 & 3 & 5 & 3 & 3 & 2 & 5 \\
     & $d$ & 64 & 128 & 128 & 64 & 256 & 128 & 256 & 256 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.01 & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    bison & $s$ & 4 & 3 & 3 & 2 & 3 & 3 & 2 & 4 & 2 \\
     & $d$ & 128 & 64 & 256 & 256 & 256 & 128 & 256 & 256 & 128 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.001 \\\midrule
    blumenau\_drug & $s$ & 3 & 2 & 2 & 5 & 2 & 2 & 3 & 5 & 2 \\
     & $d$ & 256 & 256 & 64 & 256 & 256 & 64 & 128 & 128 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.0001 & 0.001 & 0.01 & 0.01 & 0.01 & 0.0001 & 0.001 \\\midrule
    cattle & $s$ & 2 & 5 & 4 & 3 & 2 & 5 & 5 & 5 & 3 \\
     & $d$ & 256 & 64 & 256 & 64 & 256 & 256 & 128 & 128 & 128 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    celegans\_metabolic & $s$ & 5 & 4 & 5 & 2 & 2 & 2 & 2 & 2 & 3 \\
     & $d$ & 64 & 128 & 128 & 256 & 64 & 128 & 128 & 256 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    collins\_yeast & $s$ & 4 & 5 & 5 & 3 & 3 & 2 & 2 & 2 & 2 \\
     & $d$ & 64 & 64 & 64 & 256 & 64 & 128 & 256 & 128 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    dolphins & $s$ & 4 & 5 & 4 & 2 & 2 & 2 & 3 & 4 & 5 \\
     & $d$ & 256 & 128 & 64 & 128 & 256 & 256 & 128 & 64 & 128 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    drosophila\_flybi & $s$ & 2 & 2 & 2 & 4 & 2 & 2 & 3 & 4 & 4 \\
     & $d$ & 64 & 64 & 128 & 128 & 128 & 128 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.001 \\\midrule
    dutch\_school\_klas12b-net-1 & $s$ & 2 & 2 & 4 & 5 & 2 & 5 & 5 & 5 & 5 \\
     & $d$ & 128 & 64 & 64 & 256 & 64 & 128 & 64 & 128 & 128 \\
     & $\rho$ & 0.01 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    ecoli\_transcription\_v1.0 & $s$ & 5 & 3 & 5 & 5 & 4 & 4 & 4 & 4 & 3 \\
     & $d$ & 128 & 128 & 64 & 256 & 256 & 256 & 128 & 64 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    euroroad & $s$ & 3 & 5 & 5 & 4 & 5 & 2 & 5 & 5 & 3 \\
     & $d$ & 128 & 128 & 128 & 128 & 64 & 256 & 64 & 256 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.001 \\\midrule
    faa\_routes & $s$ & 5 & 3 & 2 & 2 & 3 & 4 & 5 & 5 & 3 \\
     & $d$ & 128 & 64 & 128 & 256 & 256 & 128 & 256 & 64 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 \\\midrule
    foodweb\_baywet & $s$ & 5 & 5 & 4 & 4 & 3 & 5 & 5 & 5 & 4 \\
     & $d$ & 64 & 64 & 256 & 256 & 64 & 256 & 128 & 64 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.01 & 0.01 \\\midrule
    football & $s$ & 4 & 2 & 2 & 2 & 3 & 2 & 5 & 2 & 5 \\
     & $d$ & 128 & 256 & 128 & 256 & 256 & 256 & 64 & 64 & 64 \\
     & $\rho$ & 0.001 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.001 \\\midrule
    fullerene\_structures\_C1500 & $s$ & 3 & 4 & 3 & 3 & 5 & 3 & 3 & 5 & 2 \\
     & $d$ & 256 & 256 & 64 & 128 & 128 & 128 & 128 & 256 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.01 & 0.001 \\\midrule
    game\_thrones & $s$ & 3 & 2 & 2 & 2 & 5 & 2 & 5 & 2 & 2 \\
     & $d$ & 128 & 64 & 256 & 64 & 256 & 256 & 128 & 256 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    highschool & $s$ & 2 & 3 & 2 & 5 & 2 & 2 & 4 & 3 & 2 \\
     & $d$ & 128 & 64 & 128 & 128 & 256 & 64 & 128 & 128 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    human\_brains & $s$ & 5 & 5 & 5 & 5 & 3 & 3 & 5 & 5 & 2 \\
     & $d$ & 64 & 64 & 128 & 256 & 256 & 128 & 256 & 256 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    interactome\_figeys & $s$ & 2 & 4 & 5 & 5 & 4 & 3 & 5 & 3 & 2 \\
     & $d$ & 64 & 256 & 256 & 256 & 256 & 256 & 64 & 128 & 64 \\
     & $\rho$ & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    interactome\_pdz & $s$ & 2 & 3 & 5 & 2 & 3 & 4 & 2 & 5 & 5 \\
     & $d$ & 256 & 256 & 256 & 256 & 128 & 64 & 128 & 64 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 \\\midrule
    interactome\_vidal & $s$ & 2 & 2 & 3 & 3 & 2 & 3 & 5 & 5 & 4 \\
     & $d$ & 64 & 256 & 64 & 128 & 128 & 128 & 256 & 256 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.001 \\\midrule
    interactome\_yeast & $s$ & 3 & 4 & 2 & 5 & 2 & 2 & 2 & 3 & 5 \\
     & $d$ & 128 & 64 & 64 & 128 & 128 & 256 & 128 & 256 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 \\\midrule
    kidnappings & $s$ & 2 & 3 & 4 & 3 & 2 & 3 & 3 & 5 & 3 \\
     & $d$ & 128 & 64 & 128 & 64 & 256 & 64 & 64 & 128 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    macaque\_neural & $s$ & 4 & 2 & 4 & 5 & 5 & 2 & 4 & 5 & 2 \\
     & $d$ & 64 & 256 & 128 & 64 & 128 & 128 & 256 & 128 & 256 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    malaria\_genes\_HVR\_1 & $s$ & 2 & 2 & 2 & 2 & 5 & 3 & 2 & 5 & 3 \\
     & $d$ & 64 & 64 & 256 & 256 & 256 & 128 & 128 & 256 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 \\\midrule
    marvel\_partnerships & $s$ & 5 & 2 & 5 & 4 & 2 & 4 & 5 & 5 & 3 \\
     & $d$ & 256 & 256 & 256 & 128 & 256 & 64 & 64 & 256 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 \\\midrule
    moviegalaxies\_34 & $s$ & 4 & 3 & 2 & 2 & 4 & 5 & 5 & 5 & 4 \\
     & $d$ & 256 & 64 & 256 & 64 & 256 & 256 & 256 & 64 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.01 \\\midrule
    new\_zealand\_collab & $s$ & 4 & 4 & 4 & 5 & 2 & 3 & 5 & 2 & 3 \\
     & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 128 & 256 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    train\_terrorists & $s$ & 2 & 5 & 3 & 2 & 5 & 4 & 4 & 4 & 4 \\
     & $d$ & 64 & 128 & 64 & 128 & 256 & 256 & 256 & 256 & 128 \\
     & $\rho$ & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    ugandan\_village\_friendship-16 & $s$ & 3 & 2 & 4 & 4 & 5 & 3 & 5 & 4 & 3 \\
     & $d$ & 128 & 256 & 256 & 256 & 256 & 128 & 256 & 256 & 128 \\
     & $\rho$ & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    uni\_email & $s$ & 4 & 4 & 5 & 3 & 5 & 4 & 4 & 2 & 3 \\
     & $d$ & 64 & 256 & 256 & 256 & 256 & 64 & 256 & 128 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    urban\_streets\_venice & $s$ & 4 & 4 & 4 & 4 & 4 & 2 & 5 & 3 & 2 \\
     & $d$ & 256 & 256 & 256 & 128 & 256 & 256 & 64 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.0001 & 0.001 & 0.01 & 0.01 & 0.01 \\\midrule
    wiki\_science & $s$ & 2 & 2 & 2 & 3 & 2 & 2 & 2 & 3 & 2 \\
     & $d$ & 64 & 64 & 64 & 128 & 256 & 128 & 128 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
    windsurfers & $s$ & 3 & 3 & 4 & 2 & 5 & 3 & 5 & 4 & 2 \\
     & $d$ & 256 & 256 & 64 & 128 & 256 & 256 & 128 & 256 & 256 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    zebras & $s$ & 5 & 4 & 5 & 5 & 5 & 4 & 5 & 4 & 3 \\
     & $d$ & 256 & 256 & 256 & 256 & 256 & 128 & 128 & 64 & 128 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.001 \\

\end{longtable}

\begin{longtable}{lrrrrrrrrrr}
    \caption{\textbf{Optimal LINE$_2$ Hyperparameters.} For each fraction of removed links and each network we show the optimal hyperparameters used for the results. We created $s \in \left\{2, 3, 4, 5\right\}$ negative samples and set the starting value of the learning rate to $\rho \in \left\{0.0001, 0.001, 0.01\right\}$.
The embeddings were configured with $d \in \left\{64, 128, 256\right\}$ dimensions.} \label{tab:hyperparams_LINE2} \\

    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endfirsthead
    
    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endhead
    
    \midrule
    \multicolumn{11}{r}{\textit{Continued on next page}} \\
    \midrule
    \endfoot
    
    \bottomrule
    \endlastfoot

    adjnoun & $s$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 2 \\
     & $d$ & 128 & 256 & 128 & 256 & 128 & 128 & 128 & 256 & 128 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    bison & $s$ & 2 & 4 & 5 & 4 & 5 & 4 & 4 & 5 & 3 \\
     & $d$ & 256 & 64 & 256 & 128 & 64 & 128 & 64 & 256 & 128 \\
     & $\rho$ & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.001 \\\midrule
    blumenau\_drug & $s$ & 5 & 4 & 5 & 5 & 3 & 5 & 5 & 5 & 4 \\
     & $d$ & 64 & 64 & 128 & 256 & 64 & 256 & 64 & 128 & 64 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    cattle & $s$ & 4 & 5 & 2 & 5 & 5 & 4 & 2 & 2 & 2 \\
     & $d$ & 256 & 256 & 128 & 256 & 64 & 64 & 256 & 128 & 128 \\
     & $\rho$ & 0.001 & 0.0001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    celegans\_metabolic & $s$ & 3 & 3 & 2 & 4 & 2 & 4 & 4 & 4 & 4 \\
     & $d$ & 256 & 128 & 256 & 256 & 64 & 128 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    collins\_yeast & $s$ & 3 & 3 & 3 & 3 & 3 & 5 & 5 & 5 & 4 \\
     & $d$ & 128 & 256 & 64 & 128 & 64 & 256 & 128 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    dolphins & $s$ & 5 & 2 & 2 & 2 & 2 & 4 & 4 & 2 & 3 \\
     & $d$ & 128 & 64 & 128 & 64 & 128 & 64 & 64 & 256 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 & 0.01 & 0.0001 \\\midrule
    drosophila\_flybi & $s$ & 2 & 2 & 2 & 3 & 2 & 3 & 2 & 2 & 5 \\
     & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 128 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 \\\midrule
    dutch\_school\_klas12b-net-1 & $s$ & 3 & 3 & 5 & 2 & 5 & 2 & 2 & 3 & 2 \\
     & $d$ & 64 & 256 & 256 & 256 & 128 & 64 & 256 & 128 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.01 & 0.01 & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    ecoli\_transcription\_v1.0 & $s$ & 3 & 5 & 4 & 2 & 4 & 5 & 5 & 4 & 3 \\
     & $d$ & 64 & 128 & 128 & 256 & 64 & 128 & 64 & 64 & 64 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    euroroad & $s$ & 2 & 4 & 5 & 2 & 3 & 2 & 5 & 3 & 5 \\
     & $d$ & 128 & 64 & 64 & 128 & 256 & 128 & 128 & 64 & 256 \\
     & $\rho$ & 0.01 & 0.0001 & 0.001 & 0.01 & 0.001 & 0.01 & 0.001 & 0.01 & 0.001 \\\midrule
    faa\_routes & $s$ & 2 & 2 & 3 & 4 & 2 & 4 & 3 & 3 & 4 \\
     & $d$ & 256 & 256 & 64 & 128 & 128 & 256 & 128 & 128 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    foodweb\_baywet & $s$ & 2 & 4 & 3 & 4 & 2 & 4 & 3 & 4 & 4 \\
     & $d$ & 128 & 256 & 256 & 128 & 128 & 256 & 256 & 128 & 256 \\
     & $\rho$ & 0.0001 & 0.01 & 0.01 & 0.01 & 0.0001 & 0.01 & 0.01 & 0.01 & 0.01 \\
    football & $s$ & 2 & 2 & 5 & 5 & 4 & 4 & 5 & 4 & 4 \\
     & $d$ & 256 & 256 & 256 & 256 & 256 & 64 & 64 & 64 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    fullerene\_structures\_C1500 & $s$ & 2 & 3 & 4 & 4 & 2 & 5 & 2 & 3 & 5 \\
     & $d$ & 256 & 256 & 64 & 128 & 128 & 128 & 256 & 128 & 128 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    game\_thrones & $s$ & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 \\
     & $d$ & 64 & 64 & 64 & 128 & 64 & 64 & 256 & 64 & 256 \\
     & $\rho$ & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 \\\midrule
    highschool & $s$ & 2 & 2 & 3 & 3 & 4 & 2 & 4 & 4 & 2 \\
     & $d$ & 256 & 256 & 256 & 64 & 64 & 256 & 256 & 64 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.0001 & 0.001 \\\midrule
    human\_brains & $s$ & 4 & 2 & 4 & 4 & 2 & 3 & 2 & 2 & 5 \\
     & $d$ & 128 & 256 & 128 & 128 & 128 & 128 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 \\\midrule
    interactome\_figeys & $s$ & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 2 \\
     & $d$ & 128 & 256 & 256 & 256 & 64 & 128 & 256 & 128 & 128 \\
     & $\rho$ & 0.01 & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    interactome\_pdz & $s$ & 5 & 4 & 5 & 4 & 5 & 4 & 3 & 4 & 4 \\
     & $d$ & 256 & 64 & 256 & 64 & 128 & 256 & 64 & 256 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    interactome\_vidal & $s$ & 3 & 3 & 2 & 3 & 3 & 2 & 5 & 5 & 4 \\
     & $d$ & 256 & 256 & 128 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 \\\midrule
    interactome\_yeast & $s$ & 3 & 3 & 4 & 5 & 5 & 5 & 3 & 2 & 5 \\
     & $d$ & 256 & 64 & 64 & 64 & 64 & 64 & 64 & 128 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    kidnappings & $s$ & 3 & 4 & 5 & 4 & 2 & 5 & 2 & 3 & 2 \\
     & $d$ & 64 & 256 & 256 & 64 & 256 & 64 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.01 \\\midrule
    macaque\_neural & $s$ & 2 & 4 & 2 & 2 & 2 & 2 & 2 & 2 & 4 \\
     & $d$ & 64 & 128 & 128 & 64 & 256 & 128 & 256 & 64 & 128 \\
     & $\rho$ & 0.001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 \\\midrule
    malaria\_genes\_HVR\_1 & $s$ & 4 & 3 & 4 & 5 & 5 & 5 & 3 & 2 & 2 \\
     & $d$ & 64 & 64 & 64 & 256 & 64 & 256 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    marvel\_partnerships & $s$ & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 4 & 5 \\
     & $d$ & 128 & 256 & 64 & 128 & 64 & 64 & 256 & 64 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.001 & 0.001 & 0.01 & 0.01 & 0.01 & 0.001 & 0.01 \\\midrule
    moviegalaxies\_34 & $s$ & 3 & 2 & 2 & 2 & 4 & 3 & 5 & 2 & 2 \\
     & $d$ & 64 & 256 & 64 & 64 & 64 & 64 & 128 & 64 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.0001 & 0.001 & 0.001 \\\midrule
    new\_zealand\_collab & $s$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\
     & $d$ & 128 & 64 & 64 & 128 & 128 & 256 & 128 & 64 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    train\_terrorists & $s$ & 3 & 2 & 2 & 4 & 4 & 4 & 2 & 5 & 3 \\
     & $d$ & 64 & 256 & 64 & 128 & 64 & 64 & 128 & 64 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 \\\midrule
    ugandan\_village\_friendship-16 & $s$ & 5 & 5 & 5 & 4 & 5 & 4 & 5 & 5 & 3 \\
     & $d$ & 64 & 64 & 128 & 128 & 256 & 64 & 256 & 64 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    uni\_email & $s$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 3 \\
     & $d$ & 64 & 64 & 64 & 256 & 64 & 256 & 128 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    urban\_streets\_venice & $s$ & 4 & 3 & 3 & 4 & 3 & 4 & 5 & 4 & 2 \\
     & $d$ & 64 & 64 & 128 & 64 & 256 & 128 & 64 & 128 & 128 \\
     & $\rho$ & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.0001 & 0.0001 & 0.001 \\\midrule
    wiki\_science & $s$ & 5 & 5 & 5 & 4 & 4 & 3 & 4 & 5 & 2 \\
     & $d$ & 64 & 64 & 256 & 256 & 64 & 64 & 256 & 128 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    windsurfers & $s$ & 4 & 4 & 2 & 2 & 2 & 2 & 2 & 2 & 3 \\
     & $d$ & 64 & 128 & 256 & 64 & 128 & 64 & 256 & 128 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 \\\midrule
    zebras & $s$ & 5 & 5 & 2 & 2 & 2 & 2 & 5 & 3 & 4 \\
     & $d$ & 64 & 128 & 256 & 256 & 256 & 256 & 128 & 128 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 & 0.0001 \\

\end{longtable}

\begin{longtable}{lrrrrrrrrrr}
    \caption{\textbf{Optimal LINE$_{1+2}$ Hyperparameters.} For each fraction of removed links and each network we show the optimal hyperparameters used for the results. We created $s \in \left\{2, 3, 4, 5\right\}$ negative samples and set the starting value of the learning rate to $\rho \in \left\{0.0001, 0.001, 0.01\right\}$.
The embeddings were configured with $d \in \left\{64, 128, 256\right\}$ dimensions.} \label{tab:hyperparams_LINE12} \\

    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endfirsthead
    
    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endhead
    
    \midrule
    \multicolumn{11}{r}{\textit{Continued on next page}} \\
    \midrule
    \endfoot
    
    \bottomrule
    \endlastfoot

    adjnoun & $s$ & 2 & 5 & 5 & 5 & 2 & 5 & 5 & 5 & 5 \\
     & $d$ & 64 & 128 & 128 & 128 & 256 & 64 & 128 & 256 & 64 \\
     & $\rho$ & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.01 \\\midrule
    bison & $s$ & 5 & 3 & 5 & 5 & 4 & 5 & 4 & 4 & 2 \\
     & $d$ & 128 & 256 & 128 & 64 & 64 & 256 & 128 & 256 & 256 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.001 \\\midrule
    blumenau\_drug & $s$ & 5 & 5 & 2 & 3 & 5 & 3 & 5 & 3 & 5 \\
     & $d$ & 256 & 128 & 256 & 64 & 256 & 128 & 256 & 128 & 64 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    cattle & $s$ & 4 & 5 & 3 & 4 & 5 & 5 & 5 & 2 & 3 \\
     & $d$ & 128 & 64 & 256 & 64 & 256 & 256 & 256 & 256 & 128 \\
     & $\rho$ & 0.001 & 0.01 & 0.0001 & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.01 & 0.001 \\\midrule
    celegans\_metabolic & $s$ & 2 & 2 & 2 & 4 & 3 & 3 & 4 & 4 & 3 \\
     & $d$ & 64 & 64 & 256 & 256 & 64 & 64 & 64 & 128 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    collins\_yeast & $s$ & 3 & 3 & 3 & 3 & 2 & 2 & 2 & 2 & 2 \\
     & $d$ & 128 & 128 & 128 & 64 & 128 & 128 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    dolphins & $s$ & 5 & 4 & 2 & 2 & 2 & 3 & 5 & 2 & 5 \\
     & $d$ & 128 & 64 & 128 & 256 & 128 & 64 & 64 & 128 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.0001 & 0.0001 \\\midrule
    drosophila\_flybi & $s$ & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 5 & 5 \\
     & $d$ & 64 & 256 & 128 & 256 & 256 & 256 & 256 & 128 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 \\\midrule
    dutch\_school\_klas12b-net-1 & $s$ & 5 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 2 \\
     & $d$ & 256 & 256 & 128 & 64 & 128 & 128 & 64 & 128 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.01 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    ecoli\_transcription\_v1.0 & $s$ & 5 & 5 & 3 & 3 & 2 & 2 & 5 & 4 & 4 \\
     & $d$ & 128 & 128 & 256 & 64 & 64 & 128 & 128 & 128 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.0001 & 0.001 & 0.001 & 0.01 & 0.01 & 0.01 \\\midrule
    euroroad & $s$ & 2 & 5 & 3 & 2 & 4 & 4 & 2 & 4 & 4 \\
     & $d$ & 256 & 64 & 128 & 256 & 64 & 64 & 64 & 256 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.0001 & 0.01 & 0.01 & 0.001 & 0.001 \\\midrule
    faa\_routes & $s$ & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 3 \\
     & $d$ & 128 & 256 & 256 & 64 & 256 & 256 & 256 & 128 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 \\\midrule
    foodweb\_baywet & $s$ & 5 & 5 & 5 & 4 & 4 & 3 & 3 & 4 & 3 \\
     & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 128 & 256 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    football & $s$ & 2 & 2 & 5 & 2 & 5 & 5 & 3 & 5 & 3 \\
     & $d$ & 128 & 128 & 128 & 128 & 256 & 64 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.001 \\\midrule
    fullerene\_structures\_C1500 & $s$ & 2 & 4 & 5 & 3 & 3 & 4 & 5 & 4 & 2 \\
     & $d$ & 256 & 256 & 64 & 256 & 256 & 256 & 256 & 64 & 256 \\
     & $\rho$ & 0.01 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.001 \\\midrule
    game\_thrones & $s$ & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 3 & 5 \\
     & $d$ & 256 & 64 & 128 & 256 & 128 & 256 & 256 & 256 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 \\\midrule
    highschool & $s$ & 3 & 2 & 3 & 3 & 3 & 3 & 2 & 4 & 4 \\
     & $d$ & 64 & 128 & 64 & 128 & 128 & 64 & 256 & 256 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 \\\midrule
    human\_brains & $s$ & 5 & 4 & 4 & 4 & 2 & 3 & 5 & 5 & 2 \\
     & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.001 \\\midrule
    interactome\_figeys & $s$ & 3 & 4 & 2 & 2 & 3 & 2 & 2 & 3 & 2 \\
     & $d$ & 128 & 256 & 128 & 256 & 256 & 256 & 128 & 64 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    interactome\_pdz & $s$ & 2 & 5 & 2 & 4 & 4 & 5 & 4 & 3 & 4 \\
     & $d$ & 64 & 128 & 64 & 256 & 256 & 256 & 128 & 64 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.001 \\\midrule
    interactome\_vidal & $s$ & 3 & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 5 \\
     & $d$ & 256 & 64 & 64 & 256 & 128 & 128 & 128 & 256 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 \\\midrule
    interactome\_yeast & $s$ & 4 & 5 & 4 & 4 & 4 & 3 & 3 & 3 & 2 \\
     & $d$ & 64 & 128 & 128 & 128 & 128 & 256 & 256 & 64 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    kidnappings & $s$ & 4 & 2 & 2 & 5 & 3 & 2 & 2 & 4 & 3 \\
     & $d$ & 128 & 64 & 128 & 64 & 256 & 64 & 128 & 64 & 64 \\
     & $\rho$ & 0.0001 & 0.001 & 0.001 & 0.0001 & 0.0001 & 0.001 & 0.0001 & 0.0001 & 0.0001 \\\midrule
    macaque\_neural & $s$ & 4 & 2 & 5 & 2 & 3 & 3 & 2 & 5 & 4 \\
     & $d$ & 256 & 128 & 64 & 128 & 64 & 256 & 256 & 64 & 128 \\
     & $\rho$ & 0.0001 & 0.001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 \\\midrule
    malaria\_genes\_HVR\_1 & $s$ & 5 & 5 & 5 & 4 & 4 & 3 & 2 & 2 & 3 \\
     & $d$ & 128 & 128 & 128 & 64 & 64 & 128 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    marvel\_partnerships & $s$ & 5 & 4 & 3 & 5 & 4 & 4 & 2 & 2 & 2 \\
     & $d$ & 256 & 256 & 256 & 256 & 256 & 128 & 64 & 64 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 & 0.01 \\\midrule
    moviegalaxies\_34 & $s$ & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 5 \\
     & $d$ & 64 & 128 & 128 & 128 & 128 & 256 & 256 & 128 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 \\\midrule
    new\_zealand\_collab & $s$ & 4 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 3 \\
     & $d$ & 256 & 128 & 64 & 64 & 64 & 64 & 256 & 64 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    train\_terrorists & $s$ & 3 & 3 & 2 & 3 & 3 & 4 & 2 & 2 & 5 \\
     & $d$ & 128 & 128 & 128 & 256 & 128 & 64 & 64 & 256 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 \\\midrule
    ugandan\_village\_friendship-16 & $s$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\
     & $d$ & 128 & 256 & 256 & 256 & 256 & 64 & 64 & 256 & 256 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\\midrule
    uni\_email & $s$ & 3 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 2 \\
     & $d$ & 256 & 128 & 128 & 128 & 128 & 64 & 256 & 256 & 256 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    urban\_streets\_venice & $s$ & 2 & 3 & 2 & 4 & 5 & 5 & 2 & 5 & 2 \\
     & $d$ & 256 & 256 & 256 & 128 & 64 & 64 & 128 & 256 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.0001 & 0.0001 & 0.01 & 0.0001 & 0.001 \\\midrule
    wiki\_science & $s$ & 2 & 2 & 2 & 2 & 2 & 3 & 4 & 2 & 2 \\
     & $d$ & 256 & 64 & 64 & 128 & 64 & 128 & 64 & 256 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\\midrule
    windsurfers & $s$ & 5 & 5 & 5 & 4 & 2 & 4 & 2 & 4 & 5 \\
     & $d$ & 128 & 128 & 128 & 256 & 128 & 256 & 128 & 256 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.0001 \\\midrule
    zebras & $s$ & 5 & 5 & 3 & 3 & 3 & 5 & 4 & 5 & 2 \\
     & $d$ & 256 & 256 & 128 & 256 & 128 & 256 & 256 & 64 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 & 0.001 & 0.01 & 0.01 & 0.0001 \\

\end{longtable}

\begin{longtable}{lrrrrrrrrrr}
    \caption{\textbf{Optimal GCN Hyperparameters.} For each fraction of removed links and each network we show the optimal hyperparameters used for the results. We set the hidden dimensions to $h \in \left\{32, 64, 128\right\}$, the number of layers to $L \in \left\{1, 2, 3\right\}$, the out dimension to $d_{out} \in \left\{64, 128, 256\right\}$ and finally, the learning rate to $\rho \in \left\{0.00001, 0.0001, 0.001, 0.01\right\}$. 
The embeddings were configured with $d \in \left\{64, 128, 256\right\}$ dimensions.} \label{tab:hyperparams_GCN} \\

    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endfirsthead
    
    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endhead
    
    \midrule
    \multicolumn{11}{r}{\textit{Continued on next page}} \\
    \midrule
    \endfoot
    
    \bottomrule
    \endlastfoot

    adjnoun & $d$ & 128 & 128 & 256 & 128 & 256 & 256 & 64 & 256 & 256 \\
     & $h$ & 128 & 64 & 64 & 64 & 64 & 64 & 128 & 32 & 128 \\
     & $\rho$ & 0.001 & 0.01 & 0.001 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 \\
     & $L$ & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
     & $d_{out}$ & 256 & 64 & 128 & 128 & 64 & 128 & 64 & 256 & 128 \\\midrule
    bison & $d$ & 256 & 256 & 128 & 128 & 128 & 64 & 256 & 256 & 128 \\
     & $h$ & 128 & 32 & 64 & 32 & 64 & 32 & 128 & 32 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 & 0.0001 & 0.01 & 0.01 \\
     & $L$ & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 64 & 128 & 128 & 256 & 128 & 128 & 128 & 64 \\\midrule
    blumenau\_drug & $d$ & 256 & 256 & 128 & 256 & 256 & 128 & 64 & 256 & 256 \\
     & $h$ & 128 & 64 & 64 & 64 & 64 & 64 & 64 & 128 & 128 \\
     & $\rho$ & 0.00001 & 0.001 & 0.0001 & 0.001 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 \\
     & $L$ & 3 & 1 & 2 & 3 & 1 & 1 & 1 & 2 & 2 \\
     & $d_{out}$ & 64 & 256 & 64 & 64 & 64 & 64 & 128 & 128 & 256 \\\midrule
    cattle & $d$ & 128 & 64 & 128 & 256 & 128 & 256 & 256 & 256 & 128 \\
     & $h$ & 64 & 32 & 32 & 32 & 32 & 64 & 32 & 128 & 64 \\
     & $\rho$ & 0.001 & 0.01 & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 & 0.01 & 0.001 \\
     & $L$ & 3 & 1 & 2 & 3 & 1 & 1 & 2 & 1 & 3 \\
     & $d_{out}$ & 256 & 256 & 64 & 128 & 64 & 64 & 64 & 256 & 64 \\\midrule
    celegans\_metabolic & $d$ & 64 & 256 & 64 & 128 & 128 & 128 & 256 & 256 & 256 \\
     & $h$ & 128 & 32 & 32 & 64 & 64 & 64 & 128 & 64 & 32 \\
     & $\rho$ & 0.00001 & 0.0001 & 0.001 & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.001 & 0.001 \\
     & $L$ & 2 & 2 & 3 & 2 & 2 & 2 & 3 & 3 & 2 \\
     & $d_{out}$ & 64 & 256 & 128 & 64 & 128 & 64 & 256 & 64 & 128 \\\midrule
    collins\_yeast & $d$ & 256 & 128 & 256 & 256 & 128 & 256 & 256 & 256 & 256 \\
     & $h$ & 128 & 128 & 32 & 64 & 32 & 32 & 64 & 32 & 128 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.00001 & 0.00001 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 \\
     & $d_{out}$ & 64 & 256 & 256 & 256 & 256 & 256 & 256 & 64 & 64 \\\midrule
     cora & $d$ & 256 & 256 & 64 & 256 & 64 & 64 & 64 & 64 & 128 \\
     & $h$ & 128 & 64 & 128 & 128 & 128 & 128 & 128 & 128 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.001 & 0.001 \\
     & $L$ & 3 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\
     & $d_{out}$ & 64 & 256 & 128 & 64 & 64 & 64 & 64 & 128 & 64 \\\midrule
     digg\_reply & $d$ & 128 & 64 & 64 & 128 & 64 & 256 & 128 & 256 & 64 \\
     & $h$ & 128 & 128 & 64 & 64 & 64 & 128 & 128 & 64 & 128 \\
     & $\rho$ & 0.0001 & 0.001 & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.001 & 0.001 & 0.001 \\
     & $L$ & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\
     & $d_{out}$ & 64 & 128 & 256 & 64 & 128 & 64 & 64 & 256 & 256 \\\midrule
    dolphins & $d$ & 128 & 128 & 256 & 256 & 256 & 256 & 256 & 256 & 128 \\
     & $h$ & 128 & 128 & 32 & 128 & 32 & 64 & 128 & 128 & 32 \\
     & $\rho$ & 0.001 & 0.0001 & 0.01 & 0.001 & 0.01 & 0.001 & 0.01 & 0.0001 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 1 & 2 \\
     & $d_{out}$ & 256 & 256 & 64 & 64 & 256 & 128 & 128 & 128 & 64 \\\midrule
    drosophila\_flybi & $d$ & 128 & 64 & 256 & 256 & 256 & 256 & 128 & 256 & 256 \\
     & $h$ & 128 & 32 & 128 & 64 & 128 & 64 & 128 & 128 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.0001 & 0.001 & 0.001 & 0.001 \\
     & $L$ & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\
     & $d_{out}$ & 64 & 128 & 64 & 64 & 64 & 64 & 128 & 256 & 64 \\\midrule
    dutch\_school\_klas12b-net-1 & $d$ & 128 & 64 & 128 & 256 & 64 & 128 & 256 & 256 & 64 \\
     & $h$ & 64 & 64 & 128 & 128 & 128 & 128 & 32 & 128 & 32 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 256 & 64 & 128 & 64 & 256 & 256 & 64 & 128 \\\midrule
    ecoli\_transcription\_v1.0 & $d$ & 64 & 64 & 256 & 64 & 64 & 128 & 128 & 256 & 256 \\
     & $h$ & 128 & 64 & 128 & 128 & 128 & 64 & 128 & 128 & 128 \\
     & $\rho$ & 0.001 & 0.00001 & 0.00001 & 0.00001 & 0.00001 & 0.001 & 0.0001 & 0.0001 & 0.0001 \\
     & $L$ & 3 & 3 & 3 & 2 & 3 & 3 & 3 & 3 & 3 \\
     & $d_{out}$ & 128 & 256 & 64 & 256 & 64 & 64 & 256 & 128 & 256 \\\midrule
    euroroad & $d$ & 64 & 64 & 128 & 64 & 128 & 256 & 256 & 256 & 64 \\
     & $h$ & 64 & 64 & 32 & 128 & 32 & 32 & 128 & 32 & 32 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.00001 & 0.00001 & 0.0001 & 0.00001 & 0.00001 & 0.0001 & 0.0001 \\
     & $L$ & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 128 & 64 & 256 & 64 & 128 & 64 & 256 & 64 & 64 \\\midrule
    faa\_routes & $d$ & 256 & 128 & 256 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 128 & 32 & 128 & 32 & 64 & 64 & 64 & 128 & 32 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 & 0.01 & 0.001 & 0.01 \\
     & $L$ & 3 & 3 & 3 & 1 & 1 & 1 & 1 & 3 & 2 \\
     & $d_{out}$ & 256 & 64 & 64 & 128 & 256 & 256 & 128 & 256 & 64 \\\midrule
    foodweb\_baywet & $d$ & 64 & 64 & 256 & 64 & 128 & 128 & 128 & 128 & 64 \\
     & $h$ & 32 & 32 & 64 & 32 & 128 & 32 & 64 & 128 & 128 \\
     & $\rho$ & 0.01 & 0.0001 & 0.01 & 0.0001 & 0.0001 & 0.00001 & 0.001 & 0.001 & 0.001 \\
     & $L$ & 1 & 3 & 1 & 3 & 3 & 3 & 3 & 3 & 3 \\
     & $d_{out}$ & 256 & 256 & 128 & 256 & 128 & 256 & 256 & 64 & 64 \\\midrule
    football & $d$ & 128 & 256 & 128 & 128 & 256 & 256 & 128 & 64 & 128 \\
     & $h$ & 32 & 64 & 32 & 32 & 128 & 64 & 64 & 64 & 128 \\
     & $\rho$ & 0.0001 & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.001 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 64 & 128 & 128 & 128 & 256 & 256 & 256 & 128 & 64 \\\midrule
    fullerene\_structures\_C1500 & $d$ & 128 & 256 & 256 & 128 & 64 & 64 & 128 & 128 & 256 \\
     & $h$ & 64 & 32 & 128 & 32 & 64 & 64 & 64 & 128 & 64 \\
     & $\rho$ & 0.0001 & 0.00001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.00001 & 0.0001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 256 & 256 & 128 & 64 & 256 & 128 & 256 & 128 \\\midrule
    game\_thrones & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 128 & 128 & 256 \\
     & $h$ & 64 & 128 & 128 & 32 & 64 & 128 & 64 & 32 & 128 \\
     & $\rho$ & 0.0001 & 0.00001 & 0.01 & 0.01 & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 \\
     & $L$ & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 1 & 2 \\
     & $d_{out}$ & 256 & 64 & 128 & 128 & 256 & 128 & 64 & 256 & 128 \\\midrule
    highschool & $d$ & 128 & 128 & 256 & 256 & 256 & 256 & 128 & 256 & 256 \\
     & $h$ & 64 & 128 & 32 & 64 & 32 & 32 & 64 & 32 & 128 \\
     & $\rho$ & 0.00001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.0001 & 0.0001 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 64 & 64 & 64 & 128 & 128 & 128 & 128 & 256 & 64 \\\midrule
    human\_brains & $d$ & 256 & 64 & 256 & 256 & 128 & 64 & 128 & 256 & 256 \\
     & $h$ & 64 & 32 & 32 & 128 & 64 & 128 & 32 & 64 & 64 \\
     & $\rho$ & 0.00001 & 0.0001 & 0.00001 & 0.00001 & 0.0001 & 0.00001 & 0.001 & 0.001 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 64 & 128 & 256 & 256 & 64 & 128 & 256 & 128 \\\midrule
    interactome\_figeys & $d$ & 256 & 128 & 256 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 64 & 64 & 32 & 128 & 32 & 128 & 128 & 128 & 64 \\
     & $\rho$ & 0.001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 128 & 128 & 256 & 64 & 128 & 128 & 128 & 256 \\\midrule
    interactome\_pdz & $d$ & 64 & 256 & 256 & 256 & 256 & 256 & 128 & 256 & 256 \\
     & $h$ & 128 & 32 & 128 & 128 & 64 & 32 & 128 & 64 & 128 \\
     & $\rho$ & 0.0001 & 0.001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\
     & $L$ & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
     & $d_{out}$ & 64 & 256 & 128 & 256 & 128 & 128 & 256 & 256 & 64 \\\midrule
    interactome\_vidal & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 128 & 128 & 128 & 128 & 128 & 32 & 64 & 128 & 32 \\
     & $\rho$ & 0.001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 & 0.01 \\
     & $L$ & 3 & 3 & 3 & 3 & 3 & 3 & 1 & 3 & 1 \\
     & $d_{out}$ & 128 & 256 & 64 & 128 & 64 & 256 & 256 & 128 & 128 \\\midrule
    interactome\_yeast & $d$ & 128 & 128 & 256 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 64 & 128 & 128 & 32 & 32 & 64 & 128 & 64 & 64 \\
     & $\rho$ & 0.0001 & 0.00001 & 0.00001 & 0.001 & 0.01 & 0.0001 & 0.01 & 0.01 & 0.001 \\
     & $L$ & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 128 & 128 & 256 & 64 & 128 & 128 & 256 & 128 \\\midrule
    kidnappings & $d$ & 64 & 128 & 128 & 128 & 64 & 64 & 128 & 256 & 256 \\
     & $h$ & 128 & 128 & 128 & 64 & 64 & 128 & 128 & 64 & 128 \\
     & $\rho$ & 0.0001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 \\
     & $L$ & 3 & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 2 \\
     & $d_{out}$ & 64 & 64 & 256 & 256 & 64 & 128 & 256 & 128 & 256 \\\midrule
    macaque\_neural & $d$ & 64 & 64 & 128 & 256 & 128 & 256 & 128 & 128 & 256 \\
     & $h$ & 64 & 64 & 64 & 32 & 128 & 64 & 128 & 32 & 32 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.001 & 0.01 & 0.0001 & 0.0001 & 0.01 & 0.01 & 0.001 \\
     & $L$ & 3 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
     & $d_{out}$ & 256 & 256 & 64 & 64 & 256 & 256 & 256 & 128 & 128 \\\midrule
    malaria\_genes\_HVR\_1 & $d$ & 128 & 256 & 256 & 256 & 256 & 128 & 256 & 256 & 256 \\
     & $h$ & 128 & 128 & 128 & 32 & 32 & 32 & 64 & 64 & 64 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.00001 & 0.0001 & 0.01 & 0.0001 & 0.0001 & 0.001 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 256 & 256 & 64 & 256 & 128 & 128 & 256 & 64 \\\midrule
    marvel\_partnerships & $d$ & 64 & 128 & 64 & 256 & 128 & 64 & 256 & 128 & 256 \\
     & $h$ & 32 & 128 & 32 & 128 & 128 & 32 & 64 & 64 & 64 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.00001 & 0.00001 & 0.001 & 0.0001 & 0.00001 & 0.01 & 0.00001 \\
     & $L$ & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
     & $d_{out}$ & 256 & 64 & 256 & 128 & 64 & 128 & 64 & 128 & 128 \\\midrule
    moviegalaxies\_34 & $d$ & 64 & 128 & 256 & 256 & 256 & 256 & 128 & 128 & 128 \\
     & $h$ & 128 & 32 & 64 & 32 & 32 & 32 & 128 & 64 & 128 \\
     & $\rho$ & 0.0001 & 0.01 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
     & $d_{out}$ & 128 & 128 & 128 & 256 & 256 & 64 & 256 & 256 & 64 \\\midrule
    new\_zealand\_collab & $d$ & 64 & 64 & 128 & 64 & 64 & 256 & 64 & 256 & 128 \\
     & $h$ & 128 & 128 & 64 & 128 & 64 & 32 & 128 & 128 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.001 \\
     & $L$ & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 3 \\
     & $d_{out}$ & 128 & 128 & 256 & 128 & 128 & 256 & 64 & 128 & 256 \\
     slashdot\_threads & $d$ & 64 & 128 & 64 & 128 & 64 & 256 & 128 & 256 & 128 \\
     & $h$ & 128 & 64 & 128 & 32 & 64 & 128 & 64 & 64 & 128 \\
     & $\rho$ & 0.0001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.001 \\
     & $L$ & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\
     & $d_{out}$ & 64 & 64 & 64 & 64 & 256 & 64 & 64 & 256 & 64 \\\midrule
    train\_terrorists & $d$ & 128 & 128 & 256 & 256 & 64 & 128 & 128 & 256 & 256 \\
     & $h$ & 128 & 64 & 128 & 128 & 128 & 32 & 32 & 64 & 128 \\
     & $\rho$ & 0.00001 & 0.0001 & 0.00001 & 0.0001 & 0.01 & 0.001 & 0.01 & 0.01 & 0.001 \\
     & $L$ & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 3 \\
     & $d_{out}$ & 256 & 256 & 256 & 128 & 256 & 128 & 256 & 64 & 256 \\\midrule
    ugandan\_village\_friendship-16 & $d$ & 128 & 256 & 256 & 256 & 256 & 128 & 256 & 256 & 128 \\
     & $h$ & 32 & 64 & 64 & 32 & 64 & 128 & 128 & 64 & 32 \\
     & $\rho$ & 0.001 & 0.0001 & 0.01 & 0.001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.01 \\
     & $L$ & 3 & 3 & 1 & 1 & 1 & 2 & 3 & 1 & 2 \\
     & $d_{out}$ & 256 & 128 & 256 & 256 & 256 & 64 & 128 & 64 & 64 \\\midrule
    uni\_email & $d$ & 256 & 256 & 256 & 256 & 256 & 64 & 256 & 256 & 256 \\
     & $h$ & 128 & 64 & 64 & 64 & 128 & 64 & 128 & 64 & 32 \\
     & $\rho$ & 0.001 & 0.00001 & 0.0001 & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.0001 & 0.01 \\
     & $L$ & 3 & 1 & 1 & 3 & 1 & 3 & 1 & 1 & 1 \\
     & $d_{out}$ & 128 & 256 & 128 & 64 & 256 & 64 & 128 & 128 & 64 \\\midrule
    urban\_streets\_venice & $d$ & 128 & 256 & 128 & 128 & 128 & 256 & 128 & 128 & 128 \\
     & $h$ & 64 & 128 & 128 & 64 & 128 & 32 & 128 & 128 & 32 \\
     & $\rho$ & 0.0001 & 0.00001 & 0.00001 & 0.00001 & 0.00001 & 0.0001 & 0.0001 & 0.0001 & 0.00001 \\
     & $L$ & 2 & 1 & 2 & 2 & 1 & 2 & 2 & 1 & 2 \\
     & $d_{out}$ & 128 & 128 & 256 & 64 & 64 & 64 & 128 & 128 & 128 \\\midrule
    wiki\_science & $d$ & 128 & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 32 & 64 & 64 & 32 & 32 & 64 & 32 & 128 & 64 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.00001 & 0.00001 & 0.0001 & 0.00001 & 0.001 & 0.001 & 0.0001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 1 & 3 \\
     & $d_{out}$ & 256 & 256 & 256 & 128 & 128 & 64 & 256 & 256 & 128 \\\midrule
    windsurfers & $d$ & 64 & 64 & 64 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 32 & 64 & 64 & 64 & 128 & 128 & 64 & 64 & 64 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.0001 & 0.0001 & 0.0001 & 0.01 & 0.01 & 0.001 & 0.001 \\
     & $L$ & 1 & 2 & 3 & 1 & 3 & 1 & 1 & 1 & 2 \\
     & $d_{out}$ & 128 & 256 & 256 & 256 & 256 & 64 & 256 & 256 & 128 \\\midrule
    zebras & $d$ & 128 & 128 & 128 & 128 & 256 & 256 & 256 & 128 & 64 \\
     & $h$ & 64 & 64 & 128 & 32 & 32 & 32 & 128 & 32 & 128 \\
     & $\rho$ & 0.00001 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.0001 & 0.01 & 0.01 & 0.001 \\
     & $L$ & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
     & $d_{out}$ & 128 & 128 & 128 & 128 & 256 & 64 & 256 & 256 & 256 \\    
\end{longtable}

\begin{longtable}{lrrrrrrrrrr}
    \caption{\textbf{Optimal GAT Hyperparameters.} For each fraction of removed links and each network we show the optimal hyperparameters used for the results. We set the hidden dimensions to $h \in \left\{32, 64, 128\right\}$, the number of layers to $L \in \left\{1, 2, 3\right\}$, the out dimension to $d_{out} \in \left\{64, 128, 256\right\}$ and finally, the learning rate to $\rho \in \left\{0.00001, 0.0001, 0.001, 0.01\right\}$. 
The embeddings were configured with $d \in \left\{64, 128, 256\right\}$ dimensions.} \label{tab:hyperparams_GAT} \\

    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endfirsthead
    
    \toprule
    Network & & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
    \midrule
    \endhead
    
    \midrule
    \multicolumn{11}{r}{\textit{Continued on next page}} \\
    \midrule
    \endfoot
    
    \bottomrule
    \endlastfoot

    adjnoun & $d$ & 128 & 256 & 256 & 128 & 256 & 128 & 256 & 64 & 256 \\
     & $h$ & 32 & 128 & 64 & 32 & 32 & 128 & 32 & 32 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 & 0.01 & 0.01 & 0.01 & 0.001 \\
     & $L$ & 2 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 2 \\
     & $d_{out}$ & 128 & 128 & 256 & 256 & 256 & 64 & 128 & 128 & 256 \\\midrule
    bison & $d$ & 256 & 128 & 256 & 128 & 128 & 128 & 128 & 256 & 128 \\
     & $h$ & 32 & 128 & 32 & 128 & 32 & 64 & 32 & 128 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 & 0.00001 & 0.001 & 0.001 \\
     & $L$ & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
     & $d_{out}$ & 128 & 128 & 256 & 128 & 64 & 128 & 256 & 64 & 256 \\\midrule
    blumenau\_drug & $d$ & 128 & 256 & 128 & 128 & 256 & 256 & 256 & 128 & 128 \\
     & $h$ & 64 & 128 & 128 & 32 & 32 & 32 & 128 & 128 & 32 \\
     & $\rho$ & 0.0001 & 0.00001 & 0.00001 & 0.01 & 0.01 & 0.01 & 0.001 & 0.01 & 0.001 \\
     & $L$ & 1 & 3 & 3 & 1 & 1 & 1 & 3 & 1 & 2 \\
     & $d_{out}$ & 128 & 64 & 256 & 128 & 64 & 256 & 256 & 128 & 256 \\\midrule
    cattle & $d$ & 64 & 256 & 256 & 64 & 256 & 256 & 256 & 256 & 128 \\
     & $h$ & 128 & 64 & 32 & 32 & 64 & 64 & 128 & 128 & 64 \\
     & $\rho$ & 0.00001 & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 \\
     & $L$ & 1 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 3 \\
     & $d_{out}$ & 64 & 64 & 64 & 128 & 128 & 64 & 256 & 128 & 64 \\\midrule
    celegans\_metabolic & $d$ & 256 & 256 & 256 & 128 & 256 & 256 & 128 & 256 & 256 \\
     & $h$ & 64 & 128 & 128 & 64 & 64 & 32 & 128 & 128 & 64 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \\
     & $L$ & 2 & 3 & 3 & 3 & 2 & 2 & 3 & 3 & 2 \\
     & $d_{out}$ & 256 & 128 & 128 & 128 & 256 & 128 & 256 & 128 & 256 \\\midrule
    collins\_yeast & $d$ & 256 & 256 & 256 & 256 & 128 & 256 & 256 & 64 & 256 \\
     & $h$ & 64 & 128 & 64 & 32 & 64 & 128 & 128 & 64 & 128 \\
     & $\rho$ & 0.0001 & 0.001 & 0.0001 & 0.01 & 0.0001 & 0.001 & 0.01 & 0.01 & 0.0001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 128 & 256 & 128 & 128 & 64 & 128 & 256 & 128 & 256 \\\midrule
     cora & $d$ & 256 & 64 & 256 & 256 & 256 & 256 & 128 & 256 & 256 \\
     & $h$ & 32 & 64 & 128 & 128 & 128 & 64 & 128 & 64 & 32 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.01 & 0.0001 & 0.0001 & 0.0001 & 0.01 & 0.0001 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
     & $d_{out}$ & 128 & 256 & 256 & 256 & 256 & 256 & 256 & 128 & 64 \\\midrule
     digg\_reply & $d$ & 256 & 256 & 256 & 128 & 256 & 256 & 128 & 256 & 256 \\
     & $h$ & 64 & 128 & 32 & 32 & 128 & 128 & 128 & 32 & 128 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.0001 & 0.01 & 0.001 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 128 & 64 & 64 & 128 & 128 & 128 & 256 & 256 & 64 \\\midrule
    dolphins & $d$ & 256 & 256 & 128 & 128 & 128 & 256 & 256 & 128 & 64 \\
     & $h$ & 128 & 128 & 128 & 128 & 32 & 128 & 64 & 128 & 32 \\
     & $\rho$ & 0.01 & 0.01 & 0.001 & 0.001 & 0.01 & 0.001 & 0.0001 & 0.01 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
     & $d_{out}$ & 64 & 64 & 256 & 256 & 64 & 256 & 256 & 256 & 128 \\\midrule
    drosophila\_flybi & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 32 & 128 & 64 & 64 & 64 & 64 & 32 & 64 & 128 \\
     & $\rho$ & 0.001 & 0.01 & 0.01 & 0.0001 & 0.01 & 0.001 & 0.01 & 0.001 & 0.01 \\
     & $L$ & 3 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
     & $d_{out}$ & 64 & 256 & 64 & 256 & 128 & 64 & 64 & 256 & 64 \\\midrule
    dutch\_school\_klas12b-net-1 & $d$ & 128 & 256 & 128 & 256 & 128 & 128 & 128 & 64 & 64 \\
     & $h$ & 64 & 32 & 128 & 64 & 128 & 64 & 64 & 128 & 128 \\
     & $\rho$ & 0.001 & 0.00001 & 0.001 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.01 & 0.0001 \\
     & $L$ & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 2 \\
     & $d_{out}$ & 64 & 64 & 256 & 256 & 256 & 256 & 128 & 64 & 128 \\\midrule
    ecoli\_transcription\_v1.0 & $d$ & 256 & 256 & 256 & 256 & 256 & 128 & 128 & 64 & 128 \\
     & $h$ & 64 & 128 & 32 & 64 & 128 & 32 & 32 & 64 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.0001 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 64 & 128 & 128 & 128 & 256 & 128 & 128 & 256 \\\midrule
    euroroad & $d$ & 128 & 256 & 128 & 256 & 128 & 128 & 64 & 128 & 128 \\
     & $h$ & 32 & 128 & 128 & 64 & 128 & 128 & 128 & 128 & 128 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.00001 & 0.00001 & 0.00001 & 0.00001 & 0.0001 & 0.0001 & 0.00001 \\
     & $L$ & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 \\
     & $d_{out}$ & 256 & 128 & 256 & 64 & 256 & 128 & 64 & 64 & 256 \\\midrule
    faa\_routes & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 128 & 256 \\
     & $h$ & 128 & 32 & 32 & 32 & 32 & 64 & 128 & 32 & 32 \\
     & $\rho$ & 0.001 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
     & $d_{out}$ & 64 & 128 & 256 & 256 & 128 & 256 & 256 & 128 & 64 \\\midrule
    foodweb\_baywet & $d$ & 64 & 64 & 64 & 128 & 64 & 256 & 128 & 64 & 256 \\
     & $h$ & 32 & 32 & 128 & 64 & 64 & 64 & 32 & 32 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.0001 & 0.01 & 0.01 & 0.01 & 0.0001 & 0.01 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
     & $d_{out}$ & 64 & 64 & 64 & 128 & 128 & 64 & 64 & 256 & 64 \\\midrule
    football & $d$ & 256 & 256 & 256 & 256 & 128 & 256 & 256 & 128 & 128 \\
     & $h$ & 128 & 128 & 64 & 128 & 64 & 32 & 32 & 128 & 64 \\
     & $\rho$ & 0.0001 & 0.00001 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.0001 & 0.00001 & 0.00001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 2 \\
     & $d_{out}$ & 256 & 64 & 256 & 256 & 256 & 256 & 128 & 256 & 256 \\\midrule
    fullerene\_structures\_C1500 & $d$ & 64 & 64 & 64 & 128 & 128 & 64 & 64 & 128 & 128 \\
     & $h$ & 128 & 128 & 128 & 128 & 64 & 128 & 32 & 128 & 128 \\
     & $\rho$ & 0.01 & 0.0001 & 0.00001 & 0.0001 & 0.00001 & 0.00001 & 0.0001 & 0.00001 & 0.0001 \\
     & $L$ & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
     & $d_{out}$ & 128 & 128 & 64 & 256 & 256 & 256 & 256 & 256 & 128 \\\midrule
    game\_thrones & $d$ & 64 & 128 & 256 & 256 & 256 & 128 & 256 & 64 & 256 \\
     & $h$ & 32 & 128 & 64 & 32 & 128 & 128 & 32 & 64 & 32 \\
     & $\rho$ & 0.0001 & 0.001 & 0.001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 128 & 256 & 256 & 256 & 64 & 256 & 128 & 64 \\\midrule
    highschool & $d$ & 256 & 128 & 256 & 128 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 32 & 64 & 128 & 64 & 64 & 128 & 32 & 64 & 64 \\
     & $\rho$ & 0.00001 & 0.001 & 0.0001 & 0.00001 & 0.001 & 0.0001 & 0.001 & 0.001 & 0.0001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 64 & 128 & 128 & 128 & 256 & 256 & 128 & 256 \\\midrule
    human\_brains & $d$ & 256 & 256 & 64 & 128 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 128 & 32 & 32 & 128 & 128 & 128 & 32 & 32 & 128 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.0001 & 0.01 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 256 & 256 & 64 & 64 & 256 & 256 & 128 & 128 \\\midrule
    interactome\_figeys & $d$ & 256 & 256 & 256 & 256 & 256 & 128 & 256 & 64 & 256 \\
     & $h$ & 128 & 128 & 32 & 32 & 64 & 64 & 64 & 32 & 128 \\
     & $\rho$ & 0.0001 & 0.001 & 0.001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 \\
     & $L$ & 2 & 2 & 1 & 1 & 2 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 128 & 256 & 128 & 256 & 64 & 128 & 256 & 256 & 128 \\\midrule
    interactome\_pdz & $d$ & 64 & 64 & 64 & 256 & 256 & 128 & 256 & 256 & 256 \\
     & $h$ & 128 & 32 & 64 & 128 & 128 & 128 & 64 & 128 & 128 \\
     & $\rho$ & 0.00001 & 0.001 & 0.001 & 0.0001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.001 \\
     & $L$ & 3 & 2 & 2 & 3 & 3 & 3 & 2 & 2 & 3 \\
     & $d_{out}$ & 128 & 256 & 256 & 128 & 256 & 64 & 256 & 128 & 64 \\\midrule
    interactome\_vidal & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 128 \\
     & $h$ & 128 & 128 & 64 & 64 & 128 & 64 & 128 & 64 & 64 \\
     & $\rho$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.0001 & 0.001 & 0.001 & 0.001 \\
     & $L$ & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 128 & 256 & 64 & 64 & 128 & 256 & 128 & 64 & 128 \\\midrule
    interactome\_yeast & $d$ & 256 & 64 & 128 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 128 & 128 & 128 & 128 & 32 & 64 & 32 & 128 & 128 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.01 & 0.001 & 0.01 & 0.01 & 0.001 \\
     & $L$ & 2 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 2 \\
     & $d_{out}$ & 256 & 256 & 256 & 128 & 128 & 256 & 128 & 256 & 64 \\\midrule
    kidnappings & $d$ & 128 & 64 & 128 & 128 & 256 & 128 & 256 & 256 & 128 \\
     & $h$ & 64 & 128 & 64 & 64 & 32 & 32 & 32 & 64 & 32 \\
     & $\rho$ & 0.01 & 0.01 & 0.001 & 0.01 & 0.001 & 0.01 & 0.01 & 0.001 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 \\
     & $d_{out}$ & 128 & 128 & 128 & 256 & 128 & 128 & 256 & 256 & 64 \\\midrule
    macaque\_neural & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 32 & 64 & 32 & 32 & 64 & 128 & 64 & 128 & 64 \\
     & $\rho$ & 0.001 & 0.0001 & 0.00001 & 0.0001 & 0.0001 & 0.00001 & 0.001 & 0.01 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 1 & 1 \\
     & $d_{out}$ & 128 & 256 & 128 & 128 & 256 & 256 & 128 & 128 & 256 \\\midrule
    malaria\_genes\_HVR\_1 & $d$ & 128 & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 128 & 64 & 128 & 128 & 32 & 64 & 128 & 64 & 128 \\
     & $\rho$ & 0.001 & 0.00001 & 0.0001 & 0.00001 & 0.0001 & 0.0001 & 0.0001 & 0.001 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 128 & 256 & 256 & 256 & 64 & 128 & 64 & 128 \\\midrule
    marvel\_partnerships & $d$ & 128 & 128 & 128 & 128 & 64 & 128 & 64 & 256 & 64 \\
     & $h$ & 64 & 64 & 128 & 64 & 128 & 64 & 64 & 32 & 32 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.0001 & 0.00001 & 0.00001 & 0.0001 & 0.0001 & 0.001 & 0.001 \\
     & $L$ & 1 & 2 & 3 & 2 & 3 & 3 & 2 & 1 & 2 \\
     & $d_{out}$ & 64 & 128 & 64 & 64 & 256 & 128 & 64 & 64 & 256 \\\midrule
    moviegalaxies\_34 & $d$ & 128 & 128 & 128 & 256 & 256 & 256 & 256 & 256 & 128 \\
     & $h$ & 128 & 64 & 64 & 32 & 32 & 128 & 32 & 32 & 64 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.001 & 0.0001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.01 \\
     & $L$ & 1 & 1 & 3 & 1 & 1 & 3 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 256 & 64 & 256 & 256 & 64 & 64 & 256 & 128 \\\midrule
    new\_zealand\_collab & $d$ & 128 & 64 & 256 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 128 & 128 & 128 & 64 & 32 & 32 & 64 & 64 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.001 & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.001 \\
     & $L$ & 1 & 1 & 3 & 1 & 1 & 1 & 1 & 3 & 1 \\
     & $d_{out}$ & 256 & 256 & 64 & 128 & 64 & 64 & 128 & 64 & 128 \\\midrule
     slashdot\_threads & $d$ & 128 & 256 & 256 & 128 & 256 & 256 & 256 & 128 & 256 \\
     & $h$ & 32 & 128 & 32 & 32 & 32 & 128 & 64 & 128 & 64 \\
     & $\rho$ & 0.01 & 0.01 & 0.01 & 0.01 & 0.001 & 0.01 & 0.01 & 0.01 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 128 & 256 & 64 & 128 & 128 & 128 & 128 & 256 & 64 \\\midrule
    train\_terrorists & $d$ & 256 & 256 & 128 & 256 & 128 & 128 & 256 & 256 & 128 \\
     & $h$ & 64 & 128 & 128 & 64 & 64 & 32 & 64 & 128 & 32 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.0001 & 0.001 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 3 & 1 & 3 & 1 \\
     & $d_{out}$ & 64 & 128 & 128 & 128 & 256 & 64 & 256 & 64 & 256 \\\midrule
    ugandan\_village\_friendship-16 & $d$ & 256 & 256 & 256 & 128 & 64 & 256 & 256 & 128 & 64 \\
     & $h$ & 64 & 128 & 128 & 32 & 64 & 64 & 64 & 64 & 128 \\
     & $\rho$ & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 & 0.001 & 0.01 & 0.01 & 0.01 \\
     & $L$ & 1 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 128 & 64 & 64 & 128 & 128 & 256 & 128 & 128 & 64 \\\midrule
    uni\_email & $d$ & 256 & 256 & 128 & 128 & 256 & 128 & 128 & 256 & 256 \\
     & $h$ & 64 & 32 & 32 & 64 & 32 & 128 & 32 & 32 & 32 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.00001 & 0.00001 & 0.00001 & 0.01 & 0.01 & 0.001 & 0.01 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 256 & 256 & 64 & 256 & 256 & 256 & 256 & 128 & 128 \\\midrule
    urban\_streets\_venice & $d$ & 64 & 256 & 128 & 256 & 256 & 64 & 128 & 64 & 64 \\
     & $h$ & 32 & 64 & 128 & 128 & 128 & 128 & 128 & 128 & 32 \\
     & $\rho$ & 0.00001 & 0.0001 & 0.00001 & 0.00001 & 0.00001 & 0.0001 & 0.0001 & 0.00001 & 0.001 \\
     & $L$ & 2 & 2 & 3 & 2 & 2 & 3 & 2 & 3 & 1 \\
     & $d_{out}$ & 256 & 64 & 64 & 64 & 256 & 256 & 256 & 128 & 64 \\\midrule
    wiki\_science & $d$ & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 & 256 \\
     & $h$ & 32 & 32 & 64 & 32 & 64 & 128 & 64 & 32 & 128 \\
     & $\rho$ & 0.0001 & 0.0001 & 0.0001 & 0.01 & 0.0001 & 0.0001 & 0.01 & 0.01 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
     & $d_{out}$ & 128 & 256 & 64 & 128 & 64 & 128 & 128 & 128 & 128 \\\midrule
    windsurfers & $d$ & 128 & 64 & 256 & 128 & 256 & 256 & 256 & 128 & 256 \\
     & $h$ & 64 & 64 & 32 & 128 & 32 & 32 & 64 & 128 & 128 \\
     & $\rho$ & 0.00001 & 0.00001 & 0.0001 & 0.001 & 0.001 & 0.001 & 0.01 & 0.001 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
     & $d_{out}$ & 256 & 128 & 64 & 256 & 128 & 256 & 64 & 256 & 256 \\\midrule
    zebras & $d$ & 256 & 256 & 128 & 256 & 256 & 256 & 256 & 128 & 128 \\
     & $h$ & 64 & 32 & 64 & 128 & 64 & 64 & 32 & 64 & 32 \\
     & $\rho$ & 0.0001 & 0.00001 & 0.001 & 0.0001 & 0.001 & 0.0001 & 0.01 & 0.01 & 0.001 \\
     & $L$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 \\
     & $d_{out}$ & 256 & 128 & 128 & 64 & 128 & 256 & 64 & 64 & 256 \\    
\end{longtable}
